Protograph-Based LDPC Code Design for Shaped Bit-Metric Decoding

A protograph-based low-density parity-check (LDPC) code design technique for bandwidth-efficient coded modulation is presented. The approach jointly optimizes the LDPC code node degrees and the mapping of the coded bits to the bit-interleaved coded modulation (BICM) bit-channels. For BICM with uniform input and for BICM with probabilistic shaping, binary-input symmetric-output surrogate channels for the code design are used. The constructed codes for uniform inputs perform as good as the multi-edge type codes of Zhang and Kschischang (2013). For 8-ASK and 64-ASK with probabilistic shaping, codes of rates 2/3 and 5/6 with blocklength 64800 are designed, which operate within 0.63dB and 0.69dB of continuous AWGN capacity for a target frame error rate of 1e-3 at spectral efficiencies of 1.38 and 4.25 bits/channel use, respectively.

==> figures/64ASK.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=.9]

\begin{axis}[%
% width=4.181771in,
% height=3.285469in,
at={(0.701458in,0.443437in)},
scale only axis,
xmin=25,
xmax=27,
xlabel={SNR [dB]},
xmajorgrids,
xminorgrids,
ymin=3.8,%3.8
ymax=4.7, %4.7
ylabel={Rate [bit/channel use]},
ymajorgrids,
yminorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos= north west
]
\addplot [color=red,loosely dashed,line width=1.0pt,]
  table[row sep=crcr]{%
25	4.1546876206064\\
25.01	4.15634335478607\\
25.02	4.1579991009563\\
25.03	4.15965485908971\\
25.04	4.16131062915895\\
25.05	4.16296641113673\\
25.06	4.16462220499585\\
25.07	4.16627801070914\\
25.08	4.1679338282495\\
25.09	4.16958965758992\\
25.1	4.17124549870341\\
25.11	4.17290135156306\\
25.12	4.17455721614203\\
25.13	4.17621309241352\\
25.14	4.17786898035081\\
25.15	4.17952487992723\\
25.16	4.18118079111618\\
25.17	4.18283671389111\\
25.18	4.18449264822553\\
25.19	4.18614859409302\\
25.2	4.18780455146722\\
25.21	4.18946052032181\\
25.22	4.19111650063056\\
25.23	4.19277249236728\\
25.24	4.19442849550583\\
25.25	4.19608451002016\\
25.26	4.19774053588425\\
25.27	4.19939657307216\\
25.28	4.201052621558\\
25.29	4.20270868131594\\
25.3	4.2043647523202\\
25.31	4.20602083454507\\
25.32	4.2076769279649\\
25.33	4.20933303255408\\
25.34	4.21098914828709\\
25.35	4.21264527513843\\
25.36	4.21430141308269\\
25.37	4.21595756209451\\
25.38	4.21761372214856\\
25.39	4.21926989321962\\
25.4	4.22092607528247\\
25.41	4.22258226831199\\
25.42	4.22423847228311\\
25.43	4.22589468717079\\
25.44	4.22755091295007\\
25.45	4.22920714959606\\
25.46	4.23086339708389\\
25.47	4.23251965538877\\
25.48	4.23417592448597\\
25.49	4.2358322043508\\
25.5	4.23748849495864\\
25.51	4.23914479628492\\
25.52	4.24080110830512\\
25.53	4.24245743099479\\
25.54	4.24411376432953\\
25.55	4.24577010828499\\
25.56	4.24742646283687\\
25.57	4.24908282796095\\
25.58	4.25073920363303\\
25.59	4.25239558982901\\
25.6	4.25405198652479\\
25.61	4.25570839369637\\
25.62	4.25736481131979\\
25.63	4.25902123937114\\
25.64	4.26067767782657\\
25.65	4.26233412666227\\
25.66	4.26399058585451\\
25.67	4.26564705537958\\
25.68	4.26730353521387\\
25.69	4.26896002533378\\
25.7	4.27061652571579\\
25.71	4.27227303633641\\
25.72	4.27392955717224\\
25.73	4.27558608819989\\
25.74	4.27724262939605\\
25.75	4.27889918073747\\
25.76	4.28055574220093\\
25.77	4.28221231376327\\
25.78	4.28386889540139\\
25.79	4.28552548709224\\
25.8	4.28718208881282\\
25.81	4.28883870054018\\
25.82	4.29049532225144\\
25.83	4.29215195392374\\
25.84	4.29380859553429\\
25.85	4.29546524706036\\
25.86	4.29712190847926\\
25.87	4.29877857976836\\
25.88	4.30043526090507\\
25.89	4.30209195186686\\
25.9	4.30374865263125\\
25.91	4.30540536317581\\
25.92	4.30706208347815\\
25.93	4.30871881351596\\
25.94	4.31037555326696\\
25.95	4.31203230270891\\
25.96	4.31368906181965\\
25.97	4.31534583057705\\
25.98	4.31700260895903\\
25.99	4.31865939694357\\
26	4.3203161945087\\
26.01	4.32197300163248\\
26.02	4.32362981829306\\
26.03	4.32528664446859\\
26.04	4.32694348013731\\
26.05	4.32860032527749\\
26.06	4.33025717986746\\
26.07	4.33191404388559\\
26.08	4.3335709173103\\
26.09	4.33522780012006\\
26.1	4.3368846922934\\
26.11	4.33854159380889\\
26.12	4.34019850464513\\
26.13	4.34185542478081\\
26.14	4.34351235419463\\
26.15	4.34516929286537\\
26.16	4.34682624077183\\
26.17	4.34848319789287\\
26.18	4.35014016420741\\
26.19	4.3517971396944\\
26.2	4.35345412433284\\
26.21	4.3551111181018\\
26.22	4.35676812098036\\
26.23	4.35842513294769\\
26.24	4.36008215398296\\
26.25	4.36173918406544\\
26.26	4.3633962231744\\
26.27	4.36505327128919\\
26.28	4.36671032838918\\
26.29	4.36836739445382\\
26.3	4.37002446946258\\
26.31	4.37168155339499\\
26.32	4.37333864623061\\
26.33	4.37499574794907\\
26.34	4.37665285853003\\
26.35	4.37830997795321\\
26.36	4.37996710619835\\
26.37	4.38162424324527\\
26.38	4.38328138907381\\
26.39	4.38493854366387\\
26.4	4.38659570699538\\
26.41	4.38825287904835\\
26.42	4.3899100598028\\
26.43	4.3915672492388\\
26.44	4.39322444733649\\
26.45	4.39488165407603\\
26.46	4.39653886943763\\
26.47	4.39819609340156\\
26.48	4.39985332594811\\
26.49	4.40151056705765\\
26.5	4.40316781671055\\
26.51	4.40482507488726\\
26.52	4.40648234156827\\
26.53	4.4081396167341\\
26.54	4.40979690036532\\
26.55	4.41145419244255\\
26.56	4.41311149294645\\
26.57	4.41476880185772\\
26.58	4.41642611915711\\
26.59	4.41808344482542\\
26.6	4.41974077884349\\
26.61	4.42139812119218\\
26.62	4.42305547185243\\
26.63	4.4247128308052\\
26.64	4.42637019803151\\
26.65	4.42802757351239\\
26.66	4.42968495722897\\
26.67	4.43134234916236\\
26.68	4.43299974929376\\
26.69	4.4346571576044\\
26.7	4.43631457407553\\
26.71	4.43797199868848\\
26.72	4.43962943142459\\
26.73	4.44128687226527\\
26.74	4.44294432119194\\
26.75	4.44460177818611\\
26.76	4.44625924322927\\
26.77	4.44791671630301\\
26.78	4.44957419738893\\
26.79	4.45123168646869\\
26.8	4.45288918352396\\
26.81	4.45454668853648\\
26.82	4.45620420148804\\
26.83	4.45786172236044\\
26.84	4.45951925113555\\
26.85	4.46117678779526\\
26.86	4.46283433232152\\
26.87	4.4644918846963\\
26.88	4.46614944490163\\
26.89	4.46780701291957\\
26.9	4.46946458873223\\
26.91	4.47112217232176\\
26.92	4.47277976367033\\
26.93	4.47443736276018\\
26.94	4.47609496957358\\
26.95	4.47775258409283\\
26.96	4.47941020630028\\
26.97	4.48106783617833\\
26.98	4.48272547370939\\
26.99	4.48438311887593\\
27	4.48604077166048\\
27.01	4.48769843204557\\
27.02	4.48935610001379\\
27.03	4.49101377554778\\
27.04	4.4926714586302\\
27.05	4.49432914924376\\
27.06	4.4959868473712\\
27.07	4.49764455299531\\
27.08	4.49930226609893\\
27.09	4.5009599866649\\
27.1	4.50261771467614\\
27.11	4.50427545011559\\
27.12	4.50593319296624\\
27.13	4.50759094321109\\
27.14	4.50924870083322\\
27.15	4.51090646581571\\
27.16	4.51256423814172\\
27.17	4.5142220177944\\
27.18	4.51587980475698\\
27.19	4.51753759901271\\
27.2	4.51919540054488\\
27.21	4.52085320933681\\
27.22	4.52251102537187\\
27.23	4.52416884863347\\
27.24	4.52582667910505\\
27.25	4.52748451677009\\
27.26	4.5291423616121\\
27.27	4.53080021361465\\
27.28	4.53245807276133\\
27.29	4.53411593903575\\
27.3	4.5357738124216\\
27.31	4.53743169290258\\
27.32	4.53908958046243\\
27.33	4.54074747508492\\
27.34	4.54240537675389\\
27.35	4.54406328545317\\
27.36	4.54572120116666\\
27.37	4.54737912387829\\
27.38	4.54903705357201\\
27.39	4.55069499023184\\
27.4	4.5523529338418\\
27.41	4.55401088438598\\
27.42	4.55566884184847\\
27.43	4.55732680621342\\
27.44	4.55898477746503\\
27.45	4.5606427555875\\
27.46	4.56230074056509\\
27.47	4.56395873238209\\
27.48	4.56561673102282\\
27.49	4.56727473647165\\
27.5	4.56893274871298\\
27.51	4.57059076773124\\
27.52	4.57224879351089\\
27.53	4.57390682603644\\
27.54	4.57556486529244\\
27.55	4.57722291126345\\
27.56	4.57888096393408\\
27.57	4.58053902328899\\
27.58	4.58219708931285\\
27.59	4.58385516199037\\
27.6	4.58551324130632\\
27.61	4.58717132724546\\
27.62	4.58882941979262\\
27.63	4.59048751893266\\
27.64	4.59214562465047\\
27.65	4.59380373693096\\
27.66	4.5954618557591\\
27.67	4.59711998111988\\
27.68	4.59877811299833\\
27.69	4.6004362513795\\
27.7	4.6020943962485\\
27.71	4.60375254759044\\
27.72	4.6054107053905\\
27.73	4.60706886963387\\
27.74	4.60872704030577\\
27.75	4.61038521739149\\
27.76	4.61204340087631\\
27.77	4.61370159074556\\
27.78	4.61535978698461\\
27.79	4.61701798957887\\
27.8	4.61867619851375\\
27.81	4.62033441377473\\
27.82	4.62199263534731\\
27.83	4.62365086321701\\
27.84	4.6253090973694\\
27.85	4.62696733779009\\
27.86	4.62862558446469\\
27.87	4.63028383737887\\
27.88	4.63194209651833\\
27.89	4.63360036186881\\
27.9	4.63525863341605\\
27.91	4.63691691114585\\
27.92	4.63857519504404\\
27.93	4.64023348509649\\
27.94	4.64189178128907\\
27.95	4.64355008360771\\
27.96	4.64520839203837\\
27.97	4.64686670656704\\
27.98	4.64852502717974\\
27.99	4.65018335386251\\
28	4.65184168660144\\
};
\addlegendentry{$\frac{1}{2}\log_2(1+\text{SNR})$};



\addplot [color=blue,only marks,mark=+,mark repeat={10},line width=1.0pt,]
  table[row sep=crcr]{%
25	4.14447627270573\\
25.01	4.14616455199675\\
25.02	4.14785562729498\\
25.03	4.14954657148789\\
25.04	4.15123740059406\\
25.05	4.15292809758357\\
25.06	4.15461866630207\\
25.07	4.1563091117575\\
25.08	4.15799942851795\\
25.09	4.15968962165859\\
25.1	4.16137968055381\\
25.11	4.16306961551924\\
25.12	4.16475953015452\\
25.13	4.1664492063181\\
25.14	4.16813875456844\\
25.15	4.16982817271752\\
25.16	4.17151746312563\\
25.17	4.17320662474428\\
25.18	4.17489565707004\\
25.19	4.17658456081381\\
25.2	4.17827333490039\\
25.21	4.17996186416492\\
25.22	4.18165046191069\\
25.23	4.1833388764941\\
25.24	4.18502713569534\\
25.25	4.18671526100061\\
25.26	4.18840325569491\\
25.27	4.19009111983031\\
25.28	4.19177885326754\\
25.29	4.19346645537081\\
25.3	4.19515392632664\\
25.31	4.1968412658584\\
25.32	4.19852847387047\\
25.33	4.20021555021096\\
25.34	4.20190258398302\\
25.35	4.20358930716315\\
25.36	4.20527598745984\\
25.37	4.20696253523523\\
25.38	4.20864895027707\\
25.39	4.21033523237489\\
25.4	4.21202202723044\\
25.41	4.21370739671083\\
25.42	4.21539327725246\\
25.43	4.21707902648382\\
25.44	4.21876464047456\\
25.45	4.22045012045722\\
25.46	4.22213548070551\\
25.47	4.22382067693985\\
25.48	4.22550575356927\\
25.49	4.22719069603941\\
25.5	4.22887550290163\\
25.51	4.23056017415313\\
25.52	4.23224470974042\\
25.53	4.23392910946986\\
25.54	4.23561337137391\\
25.55	4.23729750023655\\
25.56	4.23898140954028\\
25.57	4.24066513532336\\
25.58	4.24234870683015\\
25.59	4.2440321661276\\
25.6	4.24571648474327\\
25.61	4.247399678128\\
25.62	4.24908273837842\\
25.63	4.25076568424661\\
25.64	4.25244847718462\\
25.65	4.25413113588307\\
25.66	4.25581366015412\\
25.67	4.25749605381085\\
25.68	4.25917830333182\\
25.69	4.26086042147253\\
25.7	4.26254337137456\\
25.71	4.26422521612502\\
25.72	4.2659069248232\\
25.73	4.26758849619775\\
25.74	4.26926993084079\\
25.75	4.27095122804525\\
25.76	4.27263238355524\\
25.77	4.27431340595179\\
25.78	4.27599429008984\\
25.79	4.27767503363708\\
25.8	4.27935563841196\\
25.81	4.28103610358143\\
25.82	4.28271642903214\\
25.83	4.28439661584044\\
25.84	4.28607665922438\\
25.85	4.287756564267\\
25.86	4.28943632830968\\
25.87	4.29111594967205\\
25.88	4.29279543005327\\
25.89	4.29447476709737\\
25.9	4.29615396431563\\
25.91	4.29783301724773\\
25.92	4.2995119272234\\
25.93	4.30119161552396\\
25.94	4.302870223639\\
25.95	4.3045487017932\\
25.96	4.30622703374274\\
25.97	4.30790515354865\\
25.98	4.30958326450138\\
25.99	4.31125987771037\\
26	4.31293850200343\\
26.01	4.31461611297193\\
26.02	4.31629357626008\\
26.03	4.31797089113199\\
26.04	4.31964805725522\\
26.05	4.32132511170285\\
26.06	4.32300194184884\\
26.07	4.32467865655021\\
26.08	4.3263552296558\\
26.09	4.32803164812867\\
26.1	4.32970791695682\\
26.11	4.3313840349486\\
26.12	4.33306000142673\\
26.13	4.33473582997109\\
26.14	4.33641148353658\\
26.15	4.33808698263465\\
26.16	4.3397623563405\\
26.17	4.34143756333078\\
26.18	4.34311261316839\\
26.19	4.34478752174839\\
26.2	4.34646227134025\\
26.21	4.34813686713744\\
26.22	4.34981130912908\\
26.23	4.35148559698806\\
26.24	4.35315973037922\\
26.25	4.35483370894735\\
26.26	4.3565075615945\\
26.27	4.3581811948861\\
26.28	4.35985471242962\\
26.29	4.36152806855474\\
26.3	4.36320131046504\\
26.31	4.36487436135372\\
26.32	4.36654719302407\\
26.33	4.36821998814695\\
26.34	4.36989256569795\\
26.35	4.37156498531103\\
26.36	4.37323724712783\\
26.37	4.37490935024599\\
26.38	4.3765812944944\\
26.39	4.3782530796103\\
26.4	4.37992471302288\\
26.41	4.38159617148625\\
26.42	4.38326747770133\\
26.43	4.38493862361914\\
26.44	4.38660961002305\\
26.45	4.38828043338143\\
26.46	4.38995109138676\\
26.47	4.39162159722736\\
26.48	4.39329193565382\\
26.49	4.39496211134117\\
26.5	4.3966321239218\\
26.51	4.39830197114961\\
26.52	4.39997165412366\\
26.53	4.40164117591072\\
26.54	4.40331053369392\\
26.55	4.40497972687415\\
26.56	4.40664875527393\\
26.57	4.40831761836056\\
26.58	4.40998631630105\\
26.59	4.411655169776\\
26.6	4.41332321041157\\
26.61	4.41499140744289\\
26.62	4.41665943681079\\
26.63	4.41832729853683\\
26.64	4.41999499198881\\
26.65	4.42166251599477\\
26.66	4.42332987354574\\
26.67	4.42499706094001\\
26.68	4.42666407880873\\
26.69	4.42833092666183\\
26.7	4.42999760399363\\
26.71	4.43166411034269\\
26.72	4.43333044525065\\
26.73	4.43499660835149\\
26.74	4.43666259929666\\
26.75	4.43832841764308\\
26.76	4.43999406314212\\
26.77	4.44165953574423\\
26.78	4.44332483463225\\
26.79	4.44498995950848\\
26.8	4.44665490953207\\
26.81	4.44831968523839\\
26.82	4.44998428509433\\
26.83	4.45164870897997\\
26.84	4.45331295646121\\
26.85	4.45497689298235\\
26.86	4.45664078460037\\
26.87	4.45830449937764\\
26.88	4.45996801323767\\
26.89	4.46163139266642\\
26.9	4.46329460384315\\
26.91	4.46495757190778\\
26.92	4.46662039216809\\
26.93	4.46828303213106\\
26.94	4.46994549134308\\
26.95	4.47160776921596\\
26.96	4.47326986436948\\
26.97	4.4749317783239\\
26.98	4.47659350985664\\
26.99	4.47825511129789\\
27	4.47991642507318\\
27.01	4.48157760677027\\
27.02	4.48323860533882\\
27.03	4.4848994190442\\
27.04	4.4865600478676\\
27.05	4.48822049095865\\
27.06	4.48988074809368\\
27.07	4.49154081885582\\
27.08	4.49320070267445\\
27.09	4.49486039931817\\
27.1	4.49651990831195\\
27.11	4.49817918519136\\
27.12	4.49983831045737\\
27.13	4.50149724884854\\
27.14	4.5031559932261\\
27.15	4.50481454844595\\
27.16	4.50647291028743\\
27.17	4.50813108354856\\
27.18	4.50978906282921\\
27.19	4.51144684940631\\
27.2	4.51310442963714\\
27.21	4.51476179503936\\
27.22	4.5164193131989\\
27.23	4.51807605449238\\
27.24	4.5197340776255\\
27.25	4.52138949393407\\
27.26	4.52304591920616\\
27.27	4.52470214705279\\
27.28	4.52635817686121\\
27.29	4.52801400804043\\
27.3	4.52966964017256\\
27.31	4.53132507291634\\
27.32	4.53298030415246\\
27.33	4.53463532956551\\
27.34	4.53629017272781\\
27.35	4.53794480540919\\
27.36	4.5395992419481\\
27.37	4.54125347133321\\
27.38	4.54290800537825\\
27.39	4.54456190444021\\
27.4	4.54621552127634\\
27.41	4.54786893316519\\
27.42	4.54952213949448\\
27.43	4.55117513813433\\
27.44	4.55282793368782\\
27.45	4.55448051258306\\
27.46	4.55613289853178\\
27.47	4.55778500263307\\
27.48	4.559437598797\\
27.49	4.56108878664998\\
27.5	4.56274033061159\\
27.51	4.56439166421945\\
27.52	4.56604282299101\\
27.53	4.56769359004203\\
27.54	4.56934439625526\\
27.55	4.57099488158759\\
27.56	4.57264570050677\\
27.57	4.57429502127219\\
27.58	4.57594486876106\\
27.59	4.57759450029218\\
27.6	4.57924391517788\\
27.61	4.58089311271287\\
27.62	4.58254209223168\\
27.63	4.58419089094228\\
27.64	4.5858393574\\
27.65	4.58748771514114\\
27.66	4.58913581490556\\
27.67	4.5907836925565\\
27.68	4.592431347069\\
27.69	4.59407857901967\\
27.7	4.59572598211883\\
27.71	4.59737293638217\\
27.72	4.59901969196394\\
27.73	4.60066621712249\\
27.74	4.60231250662286\\
27.75	4.60395857122355\\
27.76	4.60560439847132\\
27.77	4.60724998864127\\
27.78	4.6088953403316\\
27.79	4.61054045161486\\
27.8	4.61218531983081\\
27.81	4.61382994213417\\
27.82	4.61547431574439\\
27.83	4.61711843714887\\
27.84	4.61876230336642\\
27.85	4.62040590837516\\
27.86	4.62204924822796\\
27.87	4.62369231773187\\
27.88	4.62533508622504\\
27.89	4.62697748507775\\
27.9	4.62861965594204\\
27.91	4.63026155522736\\
27.92	4.63190314950286\\
27.93	4.63354395569512\\
27.94	4.63540216713799\\
27.95	4.63682555347554\\
27.96	4.63852650236895\\
27.97	4.64010322522492\\
27.98	4.64174324868827\\
27.99	4.64340709996414\\
28	4.6450361369345\\
};
\addlegendentry{64-ASK shaped, BMD};

\addplot [color=teal,dotted,line width=1.0pt,]
  table[row sep=crcr]{%
25	3.93860927836765\\
25.01	3.94021958399761\\
25.02	3.94182994308445\\
25.03	3.94344035556005\\
25.04	3.94505082135644\\
25.05	3.94666134040573\\
25.06	3.94827191264014\\
25.07	3.94988253799201\\
25.08	3.95149321639373\\
25.09	3.95310394777784\\
25.1	3.95471473207692\\
25.11	3.95632556922364\\
25.12	3.95793645915075\\
25.13	3.95954740179269\\
25.14	3.96115839708034\\
25.15	3.96276944494695\\
25.16	3.96438054532536\\
25.17	3.96599169814845\\
25.18	3.96760290334907\\
25.19	3.96921416086007\\
25.2	3.97082547061428\\
25.21	3.97243683254447\\
25.22	3.97404824657189\\
25.23	3.9756597126521\\
25.24	3.97727123070668\\
25.25	3.97888280066817\\
25.26	3.98049442246908\\
25.27	3.9821060960418\\
25.28	3.98371782131863\\
25.29	3.98532959823179\\
25.3	3.98694142671342\\
25.31	3.98855330669554\\
25.32	3.99016523811014\\
25.33	3.99177722088913\\
25.34	3.99338925495145\\
25.35	3.99500134025088\\
25.36	3.99661347671025\\
25.37	3.99822566426153\\
25.38	3.99983790283676\\
25.39	4.00145019236806\\
25.4	4.00306253278768\\
25.41	4.00467492402803\\
25.42	4.00628736602172\\
25.43	4.00789985870161\\
25.44	4.00951240200082\\
25.45	4.01112499585285\\
25.46	4.01273764019151\\
25.47	4.01435033495107\\
25.48	4.01596308006626\\
25.49	4.01757587547229\\
25.5	4.01918872110495\\
25.51	4.0208016169006\\
25.52	4.02241456279623\\
25.53	4.02402755872948\\
25.54	4.02564060463826\\
25.55	4.02725370046238\\
25.56	4.02886684607332\\
25.57	4.03048004153736\\
25.58	4.03209328673941\\
25.59	4.03370658171663\\
25.6	4.03531992622734\\
25.61	4.03693332030273\\
25.62	4.03854676388688\\
25.63	4.0401602569245\\
25.64	4.04177379936086\\
25.65	4.04338739114171\\
25.66	4.04500103221326\\
25.67	4.04661472252202\\
25.68	4.04822846201476\\
25.69	4.04984225063834\\
25.7	4.05145608833967\\
25.71	4.05306997506547\\
25.72	4.05468391076222\\
25.73	4.05629789537597\\
25.74	4.05791192885219\\
25.75	4.0595260111356\\
25.76	4.06114014216998\\
25.77	4.06275432189805\\
25.78	4.06436855026123\\
25.79	4.06598282719951\\
25.8	4.06759715265242\\
25.81	4.06921152655403\\
25.82	4.07082594884021\\
25.83	4.07244041944344\\
25.84	4.07405493840978\\
25.85	4.07566950531946\\
25.86	4.07728412044529\\
25.87	4.07889878359404\\
25.88	4.08051349468557\\
25.89	4.08212825363696\\
25.9	4.08374306036246\\
25.91	4.08535791477342\\
25.92	4.08697281678007\\
25.93	4.08858776628479\\
25.94	4.0902027631921\\
25.95	4.09181780740236\\
25.96	4.09343289881339\\
25.97	4.09504803732072\\
25.98	4.09666322281777\\
25.99	4.09827845519609\\
26	4.09989373434567\\
26.01	4.1015090601552\\
26.02	4.10312443251252\\
26.03	4.10473985130492\\
26.04	4.10635531642083\\
26.05	4.10797082774574\\
26.06	4.10958638516891\\
26.07	4.11120198858008\\
26.08	4.11281763787094\\
26.09	4.11443333293557\\
26.1	4.11604907420474\\
26.11	4.11766485997827\\
26.12	4.11928069176195\\
26.13	4.12089656893185\\
26.14	4.122512491403\\
26.15	4.12412845909544\\
26.16	4.12574447193904\\
26.17	4.12736052986695\\
26.18	4.12897663282128\\
26.19	4.13059278075217\\
26.2	4.13220897361826\\
26.21	4.13382521138515\\
26.22	4.1354414940332\\
26.23	4.13705782154723\\
26.24	4.1386741939234\\
26.25	4.14029061116777\\
26.26	4.14190707329643\\
26.27	4.14352358033551\\
26.28	4.14514013232107\\
26.29	4.14675672930129\\
26.3	4.1483733713265\\
26.31	4.14999010938765\\
26.32	4.15160685582616\\
26.33	4.15322364599849\\
26.34	4.15484047950927\\
26.35	4.1564572330243\\
26.36	4.15807413773324\\
26.37	4.15969108940369\\
26.38	4.16130808900204\\
26.39	4.16292528799822\\
26.4	4.16454237731714\\
26.41	4.16615950948016\\
26.42	4.16777668484038\\
26.43	4.16939390385972\\
26.44	4.17101116708952\\
26.45	4.17262847516903\\
26.46	4.17424582880538\\
26.47	4.17586322875452\\
26.48	4.17748067579975\\
26.49	4.17909817072836\\
26.5	4.18071571430714\\
26.51	4.18233330725747\\
26.52	4.183951080807\\
26.53	4.18556878477809\\
26.54	4.18718644007406\\
26.55	4.18880421883754\\
26.56	4.19042204249759\\
26.57	4.19203991173758\\
26.58	4.19365782740154\\
26.59	4.19527588189008\\
26.6	4.19689393351298\\
26.61	4.19851203490476\\
26.62	4.20013018573282\\
26.63	4.20174838351216\\
26.64	4.20336662866077\\
26.65	4.20498486902543\\
26.66	4.20660317381303\\
26.67	4.20822152313138\\
26.68	4.20983991660636\\
26.69	4.21145835383908\\
26.7	4.21307683440711\\
26.71	4.21469535786584\\
26.72	4.21631392375214\\
26.73	4.21793253157643\\
26.74	4.21955118084433\\
26.75	4.22116987104508\\
26.76	4.22278911180286\\
26.77	4.22440797938497\\
26.78	4.22602618188276\\
26.79	4.227645030448\\
26.8	4.22926398541414\\
26.81	4.23088287188881\\
26.82	4.23250179346639\\
26.83	4.23412080168193\\
26.84	4.23573983609384\\
26.85	4.23735890613735\\
26.86	4.23897801134084\\
26.87	4.24059715125758\\
26.88	4.24221632551648\\
26.89	4.24383553363147\\
26.9	4.24545477526944\\
26.91	4.247074050196\\
26.92	4.24869335810081\\
26.93	4.25031269875375\\
26.94	4.25193207199975\\
26.95	4.25355147769493\\
26.96	4.25517091577573\\
26.97	4.25678934319597\\
26.98	4.2584086514257\\
26.99	4.26002801105261\\
27	4.26164896400356\\
27.01	4.26326859351579\\
27.02	4.26488822768127\\
27.03	4.26650789539036\\
27.04	4.26812759705511\\
27.05	4.26974733314898\\
27.06	4.27136710420601\\
27.07	4.27298691081923\\
27.08	4.27460675363874\\
27.09	4.27622663336934\\
27.1	4.27784655076785\\
27.11	4.27946650664783\\
27.12	4.28108650183582\\
27.13	4.28270653724775\\
27.14	4.2843266138041\\
27.15	4.28594673246525\\
27.16	4.28756689416337\\
27.17	4.28918710007189\\
27.18	4.29080735104981\\
27.19	4.29242886286839\\
27.2	4.29404939457238\\
27.21	4.29567262809884\\
27.22	4.29729330965194\\
27.23	4.29891224301091\\
27.24	4.30053288770487\\
27.25	4.30215357204605\\
27.26	4.30377429597798\\
27.27	4.30539505944421\\
27.28	4.30701586238829\\
27.29	4.30863670474558\\
27.3	4.3102575864848\\
27.31	4.31187850752456\\
27.32	4.31349946781699\\
27.33	4.31512046730586\\
27.34	4.31674235206381\\
27.35	4.31836333487317\\
27.36	4.31998438169835\\
27.37	4.32160549646762\\
27.38	4.32322668166284\\
27.39	4.32484793812746\\
27.4	4.32646926492565\\
27.41	4.32809065926047\\
27.42	4.32971211645688\\
27.43	4.33133363001394\\
27.44	4.33295519172824\\
27.45	4.33457679188826\\
27.46	4.33619841953726\\
27.47	4.3378200627996\\
27.48	4.33944170926326\\
27.49	4.34106334640891\\
27.5	4.34268496207443\\
27.51	4.34430654494088\\
27.52	4.34592808502592\\
27.53	4.34754957416859\\
27.54	4.34917100648932\\
27.55	4.3507923788088\\
27.56	4.35241414503531\\
27.57	4.35403606847113\\
27.58	4.35565802970997\\
27.59	4.35728002920828\\
27.6	4.35890600602204\\
27.61	4.36052842920766\\
27.62	4.36215087941899\\
27.63	4.36377335457464\\
27.64	4.36539058791309\\
27.65	4.36701281222712\\
27.66	4.36863507390287\\
27.67	4.37025737288532\\
27.68	4.37187970911949\\
27.69	4.37350208255043\\
27.7	4.37512449312321\\
27.71	4.37674694078295\\
27.72	4.37836942547478\\
27.73	4.37999194707852\\
27.74	4.38161450573542\\
27.75	4.38323710119465\\
27.76	4.38485973346685\\
27.77	4.38648240249729\\
27.78	4.38810510823128\\
27.79	4.38972772704992\\
27.8	4.39135062959139\\
27.81	4.39297344510826\\
27.82	4.39459629711034\\
27.83	4.39622817616742\\
27.84	4.39784211035195\\
27.85	4.39946507148253\\
27.86	4.40108806888037\\
27.87	4.40271110249107\\
27.88	4.40433417226024\\
27.89	4.40595727813352\\
27.9	4.40758042005657\\
27.91	4.40920359797506\\
27.92	4.41082681183471\\
27.93	4.41245006158125\\
27.94	4.41407334716044\\
27.95	4.41569666851809\\
27.96	4.41732002560002\\
27.97	4.41894341835211\\
27.98	4.42056684672027\\
27.99	4.42219031065055\\
28	4.42381381008869\\
};
\addlegendentry{64-ASK uniform};

\addplot [color=teal,only marks,mark=x,mark repeat={10},line width=1.0pt,]
  table[row sep=crcr]{%
25	3.81407750413416\\
25.01	3.81582435837404\\
25.02	3.81757177521915\\
25.03	3.81931960550813\\
25.04	3.82106789455751\\
25.05	3.82281665161697\\
25.06	3.82456587178332\\
25.07	3.82631555473643\\
25.08	3.82806569899184\\
25.09	3.82981630591844\\
25.1	3.83156737465366\\
25.11	3.83331890682638\\
25.12	3.8350708935244\\
25.13	3.83682334532059\\
25.14	3.83857625758469\\
25.15	3.84032961279682\\
25.16	3.84208346951137\\
25.17	3.84383776242214\\
25.18	3.84559251441743\\
25.19	3.84734772508029\\
25.2	3.84910339562212\\
25.21	3.85085952175503\\
25.22	3.85261610602393\\
25.23	3.85437314736557\\
25.24	3.85613064524148\\
25.25	3.85788859914467\\
25.26	3.85964701152094\\
25.27	3.86140587557605\\
25.28	3.86316519365316\\
25.29	3.8649249651036\\
25.3	3.86668518975476\\
25.31	3.86844586846811\\
25.32	3.87020699930833\\
25.33	3.87196857886063\\
25.34	3.87373061184186\\
25.35	3.87549309606992\\
25.36	3.8772560325673\\
25.37	3.87901941504729\\
25.38	3.88078324587005\\
25.39	3.88254752428126\\
25.4	3.88431224973862\\
25.41	3.88607742153004\\
25.42	3.88784303896669\\
25.43	3.88960910130718\\
25.44	3.8913756069369\\
25.45	3.89314255774414\\
25.46	3.89490995026225\\
25.47	3.896677784621\\
25.48	3.89844606005947\\
25.49	3.9002147759104\\
25.5	3.90198392848087\\
25.51	3.90375352249383\\
25.52	3.90552355480437\\
25.53	3.90729402452013\\
25.54	3.90906493153167\\
25.55	3.91083627227469\\
25.56	3.9126080484056\\
25.57	3.9143802559998\\
25.58	3.9161528976219\\
25.59	3.91792597180876\\
25.6	3.91969947658779\\
25.61	3.92147341153802\\
25.62	3.92324777575877\\
25.63	3.92502256833018\\
25.64	3.92679778834038\\
25.65	3.92857343352635\\
25.66	3.93034950526394\\
25.67	3.93212600188374\\
25.68	3.93390292244671\\
25.69	3.93568026591951\\
25.7	3.93745803125706\\
25.71	3.93923621730009\\
25.72	3.94101482243794\\
25.73	3.9427938436067\\
25.74	3.94457328763398\\
25.75	3.9463531455048\\
25.76	3.94813341909533\\
25.77	3.94991410701897\\
25.78	3.95169520828371\\
25.79	3.95347672176146\\
25.8	3.95525864630924\\
25.81	3.95704098073729\\
25.82	3.95882372202974\\
25.83	3.96060687366158\\
25.84	3.9623904313753\\
25.85	3.96417436714401\\
25.86	3.9659587802097\\
25.87	3.96774352697043\\
25.88	3.96952869640421\\
25.89	3.97131426552146\\
25.9	3.97310023289077\\
25.91	3.97488659579112\\
25.92	3.97667335622401\\
25.93	3.97846051025251\\
25.94	3.98024805634634\\
25.95	3.98203599396396\\
25.96	3.98382432131236\\
25.97	3.98561303719832\\
25.98	3.98740213943575\\
25.99	3.9891916262348\\
26	3.99098149640237\\
26.01	3.99277174046426\\
26.02	3.99456237168047\\
26.03	3.9963533814551\\
26.04	3.99814476255383\\
26.05	3.99993653645586\\
26.06	4.0017286718961\\
26.07	4.00352117921279\\
26.08	4.00531405551108\\
26.09	4.00710730203495\\
26.1	4.00890091782247\\
26.11	4.01069489094138\\
26.12	4.01248923023062\\
26.13	4.01428393109102\\
26.14	4.01607899255054\\
26.15	4.01787442744253\\
26.16	4.01967019117465\\
26.17	4.02146632505164\\
26.18	4.02326281277751\\
26.19	4.02505965256579\\
26.2	4.02685684286134\\
26.21	4.02865438234639\\
26.22	4.03045226994705\\
26.23	4.03225050460423\\
26.24	4.03404908530559\\
26.25	4.03584801078967\\
26.26	4.0376472797187\\
26.27	4.03944689073489\\
26.28	4.04124684256031\\
26.29	4.04304713413062\\
26.3	4.04484776446171\\
26.31	4.04664899817267\\
26.32	4.04845037715416\\
26.33	4.05025208442831\\
26.34	4.05205404694875\\
26.35	4.05385575318376\\
26.36	4.05565834582338\\
26.37	4.05746127995602\\
26.38	4.05926456005281\\
26.39	4.06106897402517\\
26.4	4.06287291011404\\
26.41	4.06467716130814\\
26.42	4.0664817280226\\
26.43	4.06828661073077\\
26.44	4.0700918108281\\
26.45	4.07189732956256\\
26.46	4.07370316872301\\
26.47	4.0755093012666\\
26.48	4.07731577000976\\
26.49	4.07912256628399\\
26.5	4.08092969264396\\
26.51	4.08273715135682\\
26.52	4.08454572775102\\
26.53	4.0863538074466\\
26.54	4.08816180723234\\
26.55	4.0899705194433\\
26.56	4.09177953410301\\
26.57	4.09358885176943\\
26.58	4.09539847614954\\
26.59	4.0972088870422\\
26.6	4.09901941630753\\
26.61	4.10083017442147\\
26.62	4.10264124665691\\
26.63	4.10445261789182\\
26.64	4.10626430622446\\
26.65	4.10807599247843\\
26.66	4.10988814680865\\
26.67	4.11170054425572\\
26.68	4.1135132210948\\
26.69	4.1153261735621\\
26.7	4.11713939783443\\
26.71	4.11895289019341\\
26.72	4.12076664683345\\
26.73	4.12258066274433\\
26.74	4.12439493696369\\
26.75	4.12620913663256\\
26.76	4.12802689032288\\
26.77	4.12984240975791\\
26.78	4.13165449321163\\
26.79	4.13346989671513\\
26.8	4.13528599446135\\
26.81	4.13710176773618\\
26.82	4.13891774578469\\
26.83	4.14073418143843\\
26.84	4.1425507735373\\
26.85	4.14436757224222\\
26.86	4.14618457184467\\
26.87	4.14800177115453\\
26.88	4.14981916446223\\
26.89	4.15163675029979\\
26.9	4.15345452661045\\
26.91	4.15527249126148\\
26.92	4.15709064011302\\
26.93	4.15890896946205\\
26.94	4.1607274748838\\
26.95	4.16254615249598\\
26.96	4.1643649998087\\
26.97	4.1661785850058\\
26.98	4.1679967561141\\
26.99	4.16981519532803\\
27	4.17164195320926\\
27.01	4.17346175523641\\
27.02	4.17528163678711\\
27.03	4.17710166670926\\
27.04	4.17892186169566\\
27.05	4.18074222170951\\
27.06	4.18256274839255\\
27.07	4.18438344438997\\
27.08	4.18620431441269\\
27.09	4.18802535887737\\
27.1	4.18984653673485\\
27.11	4.19166798585355\\
27.12	4.1934905899756\\
27.13	4.19531249343717\\
27.14	4.19713458211211\\
27.15	4.19895685855764\\
27.16	4.20077932581518\\
27.17	4.20260198549623\\
27.18	4.20442484501768\\
27.19	4.20625423290701\\
27.2	4.20807644237333\\
27.21	4.20991459487063\\
27.22	4.21173953597452\\
27.23	4.21355510226977\\
27.24	4.21537965467726\\
27.25	4.21720436295711\\
27.26	4.21902922982139\\
27.27	4.22085425310449\\
27.28	4.22267942320772\\
27.29	4.22450475586239\\
27.3	4.22633024061811\\
27.31	4.22815586884412\\
27.32	4.22998164358383\\
27.33	4.23180756219448\\
27.34	4.23363802561159\\
27.35	4.23546373142086\\
27.36	4.23728970382881\\
27.37	4.23911596324951\\
27.38	4.24094260819808\\
27.39	4.2427693764845\\
27.4	4.24459653160879\\
27.41	4.24642396161582\\
27.42	4.24825164282135\\
27.43	4.2500795380685\\
27.44	4.2519076049536\\
27.45	4.25373579017364\\
27.46	4.25556403444182\\
27.47	4.25739227537993\\
27.48	4.25922044672359\\
27.49	4.26104848173972\\
27.5	4.26287631611681\\
27.51	4.26470388671674\\
27.52	4.2665307433015\\
27.53	4.2683576658059\\
27.54	4.27018453758354\\
27.55	4.2720106267548\\
27.56	4.27383866366709\\
27.57	4.27566741513273\\
27.58	4.27749625875639\\
27.59	4.27932519634954\\
27.6	4.28117471977355\\
27.61	4.28300222515045\\
27.62	4.28483291288325\\
27.63	4.2866675757976\\
27.64	4.28847116023654\\
27.65	4.29030059140186\\
27.66	4.29213049130218\\
27.67	4.29396010591578\\
27.68	4.29578978716754\\
27.69	4.29761904642345\\
27.7	4.29944884145762\\
27.71	4.30127870526736\\
27.72	4.30310863262701\\
27.73	4.30493860172416\\
27.74	4.30676864103108\\
27.75	4.30859874426942\\
27.76	4.31042888447249\\
27.77	4.31225907227741\\
27.78	4.31408932148454\\
27.79	4.31591899125456\\
27.8	4.31774999181231\\
27.81	4.31958039623274\\
27.82	4.32141083352714\\
27.83	4.3232880725044\\
27.84	4.32507182510159\\
27.85	4.32690237994817\\
27.86	4.32873296063393\\
27.87	4.33056356720836\\
27.88	4.33239420165138\\
27.89	4.33422489413048\\
27.9	4.3360556084326\\
27.91	4.33788634781311\\
27.92	4.3397171069033\\
27.93	4.34154785962275\\
27.94	4.34337866162929\\
27.95	4.34520945405896\\
27.96	4.34704025930457\\
27.97	4.34887108001168\\
27.98	4.3507018975864\\
27.99	4.35253276200378\\
28	4.35436362650521\\
};
\addlegendentry{64-ASK uniform, BMD};

% \addplot [color=green,only marks,mark=o]
%   table[row sep=crcr]{%
% 26.74	4.2901\\
% };
% \addlegendentry{DVB-S2};
\addplot [color=black,only marks,mark=o,line width=1.0pt,]
  table[row sep=crcr]{%
26.24	4.2460\\
};
\addlegendentry{Optimized Protograph};

\draw[<->] (axis cs:25.5514,4.2460) -- (axis cs:26.23,4.2460) 
node[midway,below] {\SI{0.69}{\decibel}};
\draw[<->] (axis cs:26.25,4.2460) -- (axis cs:26.9,4.2460) node[midway,below] 
{\SI{0.66}{\decibel}};

\end{axis}
\end{tikzpicture}%


==> figures/8ask-constellation_b.tex <==
\begin{tikzpicture}[scale=.7]
 \draw[->] (-1,0) -- (8,0);
 \foreach \a/\b in {$000$/0, $001$/1, $011$/2, $010$/3, $110$/4, $111$/5, $101$/6, $100$/7} {
  %\node[circle,radius=3pt,fill] at (\b,0);
  \fill[black] (\b,0) circle (2pt);
  \node at (\b,-.5) {\a};
 }
 \draw (3.5,-2pt) -- (3.5,2pt);
% \draw[decorate,decoration={brace,amplitude=3pt}] (3,4pt) -- (4,4pt) node[midway,above,yshift=3pt] {$\Delta$};
\end{tikzpicture}

==> figures/bmd64.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=.9]

\begin{axis}[%
% width=4.40888888888889in,
% height=3.47733333333333in,
scale only axis,
xmin=0.3,
xmax=1,
xlabel={$\Delta\SNR$ [dB]},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel={BER/FER},
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=1.0pt,mark=o]
  table[row sep=crcr]{%
0.344095163934284	0.0410601851851852\\
0.390668588576453	0.0394814814814815\\
0.437198413770727	0.0383858024691358\\
0.48364726878372	0.0369976851851852\\
0.530147023895729	0.0345964506172839\\
0.576769188453206	0.0332577160493827\\
0.623352759992727	0.0273047839506173\\
0.669953531378109	0.0152824074074074\\
0.716581945229116	0.0107259259259259\\
0.763240633078119	0.00410069444444445\\
0.809928969148565	0.00114429012345679\\
0.856654074610837	0.000382010582010582\\
0.903420465565411	6.07389251997095e-05\\
0.950231243888531	5.2818818366082e-06\\
};
\addlegendentry{DVB-S2 BER};

\addplot [color=blue,dashed,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.344095163934284	1\\
0.390668588576453	1\\
0.437198413770727	1\\
0.48364726878372	1\\
0.530147023895729	1\\
0.576769188453206	1\\
0.623352759992727	0.875\\
0.669953531378109	0.555555555555556\\
0.716581945229116	0.383333333333333\\
0.763240633078119	0.159722222222222\\
0.809928969148565	0.043859649122807\\
0.856654074610837	0.0158730158730159\\
0.903420465565411	0.00245098039215686\\
0.950231243888531	0.000226142017186793\\
};
\addlegendentry{DVB-S2 FER};

\addplot [color=red,solid,line width=1.0pt,mark=square]
  table[row sep=crcr]{%
0.344095163934284	0.0299884259259259\\
0.390668588576453	0.0185411522633745\\
0.437198413770727	0.0153927469135802\\
0.48364726878372	0.00603284832451499\\
0.530147023895729	0.00124598765432099\\
0.576769188453206	0.000349639462471321\\
0.623352760076759	9.88671336092539e-05\\
0.669953531378109	1.73948220064725e-05\\
0.716581945229112	2.46890919308932e-06\\
0.763240633247293	8.51750443253711e-07\\
};
\addlegendentry{Opt. BER};

\addplot [color=red,dashed,line width=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.344095163934284	0.916666666666667\\
0.390668588576453	0.694444444444444\\
0.437198413770727	0.458333333333333\\
0.48364726878372	0.25\\
0.530147023895729	0.0583333333333333\\
0.576769188453206	0.0147492625368732\\
0.623352760076759	0.00477554918815664\\
0.669953531378109	0.00134843581445523\\
0.716581945229112	0.000611845325501713\\
0.763240633247293	0.000441618088676912\\
};
\addlegendentry{Opt. FER};

\addplot [color=green,solid,line width=1.0pt,mark=triangle]
  table[row sep=crcr]{%
0.344095163934284	0.0235640432098765\\
0.390668588576453	0.0172458847736626\\
0.437198413770727	0.0115015432098765\\
0.48364726878372	0.00778086419753086\\
0.530147023895729	0.00316033950617284\\
0.576769188453206	0.00092189366786141\\
0.623352759992727	0.000327180535513869\\
0.669953531378109	6.10571333665504e-05\\
0.716581945229116	3.3652741889176e-05\\
0.763240633247293	1.91007393555313e-06\\
0.809928969148565	8.94390383514596e-06\\
};
\addlegendentry{Surrogate BER};

\addplot [color=green,dashed,line width=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.344095163934284	0.833333333333333\\
0.390668588576453	0.694444444444444\\
0.437198413770727	0.458333333333333\\
0.48364726878372	0.383333333333333\\
0.530147023895729	0.175\\
0.576769188453206	0.0537634408602151\\
0.623352759992727	0.0216450216450216\\
0.669953531378109	0.00747384155455904\\
0.716581945229116	0.00387596899224806\\
0.763240633247293	0.00116877045348294\\
0.809928969148565	0.000954016409082236\\
};
\addlegendentry{Surrogate FER};

\end{axis}
\end{tikzpicture}%

==> figures/bmd8.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=.9]

\begin{axis}[%
% width=4.40888888888889in,
% height=3.47733333333333in,
scale only axis,
xmin=0.2,
xmax=0.9,
xlabel={$\Delta\SNR$ [dB]},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
ylabel={BER/FER},
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=1.0pt,mark=o]
  table[row sep=crcr]{%
0.420353421431698	0.0381602044753086\\
0.471599736806296	0.0305584490740741\\
0.522743412656327	0.0167303240740741\\
0.573791420494144	0.00781828703703704\\
0.624750881586509	0.00194404256687243\\
0.675629046610219	0.000360161968753414\\
0.72643579802999	3.007016221648e-05\\
0.777175050783995	1.52190323130494e-07\\
0.827854433158747	1.5e-07\\
0.878481681103471	1.34840501137102e-07\\
0.929064627961429	1.04493897556383e-07\\
0.979610715031387	9.43859251708385e-08\\
1.03012637912776	9.67455733001094e-08\\
1.08062164177263	7.48953656939768e-08\\
1.13110413065932	6.89548649036287e-08\\
1.18158162110742	8.36077736956498e-08\\
1.23206202937783	6.9816800714924e-08\\
};
\addlegendentry{DVB-S2 BER};

\addplot [color=blue,dashed,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.420353421431698	1\\
0.471599736806296	0.979166666666667\\
0.522743412656327	0.7\\
0.573791420494144	0.398148148148148\\
0.624750881586509	0.142361111111111\\
0.675629046610219	0.0294985250737463\\
0.72643579802999	0.00794573643410853\\
0.777175050783995	0.00328731097961867\\
0.827854433158747	0.00274122807017544\\
0.878481681103471	0.00294204177699323\\
0.929064627961429	0.00237586124970302\\
0.979610715031387	0.00203873598369011\\
1.03012637912776	0.0021381227282446\\
1.08062164177263	0.00157828282828283\\
1.13110413065932	0.00148942508191838\\
1.18158162110742	0.00190803281816447\\
1.23206202937783	0.00157604412923562\\
};
\addlegendentry{DVB-S2 FER};

\addplot [color=red,solid,line width=1.0pt,mark=square]
  table[row sep=crcr]{%
0.265931622599248	0.079008487654321\\
0.317525865515046	0.080625\\
0.368997666751107	0.060883487654321\\
0.420353421431698	0.0374852109053498\\
0.471599736825913	0.0144023919753086\\
0.522743412656327	0.00597608024691358\\
0.573791420494144	0.000780396174863388\\
0.624750881666192	1.95841802168022e-05\\
0.675629046610219	2.92592333354072e-06\\
0.72643579802999	3.47425909630933e-07\\
};
\addlegendentry{Opt. BER};

\addplot [color=red,dashed,line width=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.265931622599248	1\\
0.317525865515046	1\\
0.368997666751107	0.958333333333333\\
0.420353421431698	0.694444444444444\\
0.471599736825913	0.433333333333333\\
0.522743412656327	0.175\\
0.573791420494144	0.0273224043715847\\
0.624750881666192	0.00127032520325203\\
0.675629046610219	9.99920006399488e-05\\
0.72643579802999	5.99952003839693e-05\\
};
\addlegendentry{Opt. FER};

\addplot [color=green,solid,line width=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.265931622599248	0.0798003472222222\\
0.317525865515046	0.0733931327160494\\
0.368997666751107	0.0579822530864198\\
0.420353421431698	0.0409458590534979\\
0.471599736825913	0.0177473958333333\\
0.522743412656327	0.00962384259259259\\
0.573791420494144	0.00209876543209877\\
0.624750881586509	0.000175604423868313\\
0.675629046610219	1.20536025667852e-05\\
0.72643579802999	1.75911852977688e-06\\
0.777175050783995	3.66637335679812e-07\\
};
\addlegendentry{Surrogate BER};

\addplot [color=green,dashed,line width=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.265931622599248	1\\
0.317525865515046	1\\
0.368997666751107	0.916666666666667\\
0.420353421431698	0.777777777777778\\
0.471599736825913	0.479166666666667\\
0.522743412656327	0.261904761904762\\
0.573791420494144	0.0833333333333333\\
0.624750881586509	0.0138888888888889\\
0.675629046610219	0.00188323917137476\\
0.72643579802999	0.000139988800895928\\
0.777175050783995	8.99928005759539e-05\\
};
\addlegendentry{Surrogate FER};

\end{axis}
\end{tikzpicture}%

==> figures/bmd_channels.tex <==
\begin{tikzpicture}[scale=.9]
\node(B1)at (-5,5){$\rB_1$};

\path (B1) --++ (2.5,0) node (ch1)  [rectangle,draw,minimum width=1.75cm,minimum height=0.5cm,rounded corners] {$p_{\rL_1|\rB_1}$} --++(2.5,0) node 
(L1){$\rL_1$};
%\path (ch1) --++(2.5,0) node (L1){$L_1$};

\path (B1) --++(0,-0.7) node (B2){$\rB_2$} --++ (2.5,0) node (ch2) [rectangle,draw,minimum width=1.75cm,minimum height=0.5cm,rounded corners,minimum height=0.5cm] {$p_{\rL_2|\rB_2}$} --++(2.5,0) node (L2){$\rL_2$};

\path (B2) --++(0,-1.2) node (Bm){$\rB_m$} --++ (2.5,0) node (chm) [rectangle,draw,minimum width=1.75cm,minimum height=0.5cm,rounded corners] {$p_{\rL_m|\rB_m}$} --++(2.5,0) node (Lm){$\rL_m$};
\path (ch2) --++(0,-0.5) node{$\vdots$};

\draw[-latex] (B1) -- (ch1);\draw[-latex] (ch1) -- (L1);
\draw[-latex] (B2) -- (ch2);\draw[-latex] (ch2) -- (L2);
\draw[-latex] (Bm) -- (chm);\draw[-latex] (chm) -- (Lm);

\end{tikzpicture}


==> figures/lifting.tex <==
\begin{tikzpicture}
 \node[rectangle,draw,thin,label={above:$C_1$}] (C1) {};
 \node[rectangle,draw,thin,label={above:$C_2$}] (C2) [right=of C1] {};
 
 \node[circle,draw,thin,label={below:$V_1$}] (V1) [below left=1.5cm of C1] {};
 \node[circle,draw,thin,label={below:$V_2$}] (V2) [right=1.5cm of V1] {};
 \node[circle,draw,thin,label={below:$V_3$}] (V3) [right=1.5cm of V2] {};

 
\node[rectangle,draw,thin,label={above:$C_1'$}] (C1p) [right=3	cm of C2] {};
 \node[rectangle,draw,thin,label={above:$C_2'$}] (C2p) [right=of C1p] {};
 
 \node[circle,draw,thin,label={below:$V_1'$}] (V1p) [below left=1.5cm of C1p] {};
 \node[circle,draw,thin,label={below:$V_2'$}] (V2p) [right=1.5cm of V1p] {};
 \node[circle,draw,thin,label={below:$V_3'$}] (V3p) [right=1.5cm of V2p] {};

 \draw (V1) -- (C1);
 \draw (V2) -- (C1);
 \draw (V2) -- (C2);
% \draw (V3) -- (C1);
 \draw (V3) -- (C2);

 \draw (V1p) -- (C1p);
 \draw (V2p) -- (C1p);
 \draw (V2p) -- (C2p);
% \draw (V3p) -- (C1p);
 \draw (V3p) -- (C2p);

\draw (V1) -- (C1p);
\draw (V2) -- (C2p);
\draw (V1p) -- (C1);
\draw (V2p) -- (C2);

\draw (V3p) -- (C1);
\draw (V3) -- (C1p);

\end{tikzpicture}


==> figures/llr_plot_B1.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{named}{red}%
\definecolor{mycolor2}{named}{green}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.4cm,
% width=.5\textwidth,
% height=3.26in,
at={(0.693333in,0.44in)},
scale only axis,
xlabel=$l_1$,
ylabel=$p_{\rL_1|\rB_1(l_1|0)}$ / $p_{\tilde{\rL}_1|\tilde{\rB}_1(\tilde{l}_1|0)}$,
xmin=0,
xmax=500,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=0.04,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
70.4053310640647	0.00285100085560415\\
74.7232305173466	0.0171228199947299\\
79.0411299706285	0.0313946391338557\\
83.3590294239104	0.0163230397797568\\
87.6769288771922	0.000640119207049286\\
91.9948283304741	2.51207397309013e-06\\
96.312727783756	5.1310447109926e-06\\
100.630627237038	0.000374576953578941\\
104.94852669032	0.000767946358411892\\
109.266426143602	0.0122414861263389\\
113.584325596884	0.024699929926541\\
117.902225050165	0.0259467417222827\\
122.220124503447	0.0259195044266085\\
126.538023956729	0.0164017478676882\\
130.855923410011	0.00555973280691954\\
135.173822863293	0.00249516290489682\\
139.491722316575	0.000726833862665074\\
143.809621769857	0.000307958889747887\\
148.127521223139	0.00015239202791648\\
152.445420676421	8.74736226459422e-05\\
156.763320129702	4.29511201016002e-05\\
161.081219582984	2.09410762267385e-05\\
165.399119036266	4.7034576517432e-06\\
169.717018489548	6.52070265355311e-07\\
174.03491794283	1.28276117774814e-07\\
178.352817396112	0\\
182.670716849394	0\\
186.988616302676	0\\
191.306515755958	0\\
195.624415209239	0\\
199.942314662521	0\\
204.260214115803	0\\
208.578113569085	0\\
212.896013022367	0\\
217.213912475649	0\\
221.531811928931	0\\
225.849711382213	0\\
230.167610835495	0\\
234.485510288777	0\\
238.803409742058	0\\
243.12130919534	0\\
247.439208648622	0\\
251.757108101904	0\\
256.075007555186	0\\
260.392907008468	0\\
264.71080646175	0\\
269.028705915032	0\\
273.346605368314	0\\
277.664504821595	0\\
281.982404274877	0\\
286.300303728159	0\\
290.618203181441	0\\
294.936102634723	0\\
299.254002088005	0\\
303.571901541287	0\\
307.889800994569	0\\
312.207700447851	0\\
316.525599901132	0\\
320.843499354414	0\\
325.161398807696	0\\
329.479298260978	0\\
333.79719771426	0\\
338.115097167542	0\\
342.432996620824	0\\
346.750896074106	0\\
351.068795527388	0\\
355.386694980669	0\\
359.704594433951	0\\
364.022493887233	0\\
368.340393340515	0\\
372.658292793797	0\\
376.976192247079	0\\
381.294091700361	0\\
385.611991153643	0\\
389.929890606925	0\\
394.247790060206	0\\
398.565689513488	0\\
402.88358896677	0\\
407.201488420052	0\\
411.519387873334	0\\
415.837287326616	0\\
420.155186779898	0\\
424.47308623318	0\\
428.790985686462	4.87449247544261e-06\\
433.108885139743	3.4730758887531e-05\\
437.426784593025	0.000216262844891856\\
441.744684046307	0.00130784984844961\\
446.062583499589	0.00287611090565857\\
450.380482952871	0.00786053601403455\\
454.698382406153	0.0120241543137989\\
459.016281859435	0.00896467269778127\\
463.334181312717	0.00596428361335187\\
467.652080765999	0.00362868550929046\\
471.969980219281	0.00140529693925254\\
476.287879672562	0.000902454557575266\\
480.605779125844	0.00041353013467656\\
484.923678579126	0.000251677743074188\\
489.241578032408	9.24229428567546e-05\\
493.55947748569	5.78525291164417e-05\\
497.877376938972	2.32821153761289e-05\\
};
\addlegendentry{BMD};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
57.4532590719135	1.32702064663326e-05\\
61.5854068754317	4.72052967396647e-05\\
65.71755467895	8.11403870129968e-05\\
69.8497024824683	0.00926964134420202\\
73.9818502859866	0.0186488624236185\\
78.1139980895049	0.0180494132401035\\
82.2461458930231	0.0170253397900809\\
86.3782936965414	0.00908203770985687\\
90.5104415000597	0.000687481588532769\\
94.642589303578	2.73446678700188e-05\\
98.7747371070963	5.4711676154964e-05\\
102.906884910615	0.00141942060276921\\
107.039032714133	0.00293610020192087\\
111.171180517651	0.019166389305598\\
115.303328321169	0.0374497402006042\\
119.435476124688	0.0300537671158716\\
123.567623928206	0.0183779067011826\\
127.699771731724	0.0097169187914452\\
131.831919535243	0.00164419868755204\\
135.964067338761	9.62201670883746e-05\\
140.096215142279	1.63085028963342e-05\\
144.228362945797	0\\
148.360510749316	0\\
152.492658552834	0\\
156.624806356352	0\\
160.756954159871	0\\
164.889101963389	0\\
169.021249766907	0\\
173.153397570425	0\\
177.285545373944	0\\
181.417693177462	0\\
185.54984098098	0\\
189.681988784498	0\\
193.814136588017	0\\
197.946284391535	0\\
202.078432195053	0\\
206.210579998572	0\\
210.34272780209	0\\
214.474875605608	0\\
218.607023409126	0\\
222.739171212645	0\\
226.871319016163	0\\
231.003466819681	0\\
235.1356146232	0\\
239.267762426718	0\\
243.399910230236	0\\
247.532058033754	0\\
251.664205837273	0\\
255.796353640791	0\\
259.928501444309	0\\
264.060649247828	0\\
268.192797051346	0\\
272.324944854864	0\\
276.457092658382	0\\
280.589240461901	0\\
284.721388265419	0\\
288.853536068937	0\\
292.985683872455	0\\
297.117831675974	0\\
301.249979479492	0\\
305.38212728301	0\\
309.514275086529	0\\
313.646422890047	0\\
317.778570693565	0\\
321.910718497083	0\\
326.042866300602	0\\
330.17501410412	0\\
334.307161907638	0\\
338.439309711157	0\\
342.571457514675	0\\
346.703605318193	0\\
350.835753121711	0\\
354.96790092523	0\\
359.100048728748	0\\
363.232196532266	0\\
367.364344335785	0\\
371.496492139303	0\\
375.628639942821	0\\
379.760787746339	0\\
383.892935549858	0\\
388.025083353376	0\\
392.157231156894	0\\
396.289378960413	0\\
400.421526763931	0\\
404.553674567449	0\\
408.685822370967	0\\
412.817970174486	0\\
416.950117978004	3.35106223897311e-07\\
421.082265781522	3.07180705239184e-06\\
425.21441358504	7.98669833621873e-06\\
429.346561388559	3.20696656269711e-05\\
433.478709192077	7.70632612889184e-05\\
437.610856995595	0.000357301426126757\\
441.743004799114	0.000837396942896926\\
445.875152602632	0.00438197185596302\\
450.00730040615	0.00791421485998974\\
454.139448209668	0.01115665800159\\
458.271596013187	0.0141984507065281\\
462.403743816705	0.00760902245167903\\
466.535891620223	0.00101959419682989\\
};
\addlegendentry{biAWGN surrogate};

\end{axis}
\end{tikzpicture}%

==> figures/llr_plot_B2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{named}{red}%
\definecolor{mycolor2}{named}{green}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.4cm,
% width=4.133333in,
% height=3.26in,
xlabel=$l_2$,
ylabel=$p_{\rL_2|\rB_2(l_2|0)}$ / $p_{\tilde{\rL}_2|\tilde{\rB}_2(\tilde{l}_2|0)}$,
at={(0.693333in,0.44in)},
scale only axis,
xmin=0,
xmax=500,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=0.04,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
71.031918999895	0.00414427185195455\\
75.2937559499022	0.0169590452266522\\
79.5555928999093	0.0297738186013498\\
83.8174298499165	0.0154727532729092\\
88.0792667999237	0.000606774638153291\\
92.3411037499309	2.52241358510572e-06\\
96.602940699938	5.15216391851381e-06\\
100.864777649945	0.000718780535006828\\
105.126614599952	0.00147877838136177\\
109.38845154996	0.0156521129793225\\
113.650288499967	0.031017744177426\\
117.912125449974	0.0296173752906991\\
122.173962399981	0.0263117791216051\\
126.435799349988	0.0162721973742653\\
130.697636299995	0.00529298973228651\\
134.959473250003	0.00228192560053425\\
139.22131020001	0.000598885387153084\\
143.483147150017	0.000227285564530271\\
147.744984100024	0.000111576549860314\\
152.006821050031	6.24163191378287e-05\\
156.268658000038	2.82295648035238e-05\\
160.530494950046	1.28804097962845e-05\\
164.792331900053	2.36140846265207e-06\\
169.05416885006	0\\
173.316005800067	0\\
177.577842750074	0\\
181.839679700082	0\\
186.101516650089	0\\
190.363353600096	0\\
194.625190550103	0\\
198.88702750011	0\\
203.148864450117	0\\
207.410701400125	0\\
211.672538350132	0\\
215.934375300139	0\\
220.196212250146	0\\
224.458049200153	0\\
228.719886150161	0\\
232.981723100168	0\\
237.243560050175	0\\
241.505397000182	0\\
245.767233950189	0\\
250.029070900196	0\\
254.290907850204	0\\
258.552744800211	0\\
262.814581750218	0\\
267.076418700225	0\\
271.338255650232	0\\
275.60009260024	0\\
279.861929550247	0\\
284.123766500254	0\\
288.385603450261	0\\
292.647440400268	0\\
296.909277350275	0\\
301.171114300283	0\\
305.43295125029	0\\
309.694788200297	0\\
313.956625150304	0\\
318.218462100311	0\\
322.480299050318	0\\
326.742136000326	0\\
331.003972950333	0\\
335.26580990034	0\\
339.527646850347	0\\
343.789483800354	0\\
348.051320750361	0\\
352.313157700369	0\\
356.574994650376	0\\
360.836831600383	0\\
365.09866855039	0\\
369.360505500397	0\\
373.622342450405	0\\
377.884179400412	0\\
382.146016350419	0\\
386.407853300426	0\\
390.669690250433	0\\
394.93152720044	0\\
399.193364150448	0\\
403.455201100455	0\\
407.717038050462	0\\
411.978875000469	0\\
416.240711950476	0\\
420.502548900483	0\\
424.764385850491	4.29346993209477e-07\\
429.026222800498	3.05909732661762e-06\\
433.288059750505	2.25943855176505e-05\\
437.549896700512	0.000143562900854423\\
441.811733650519	0.000553374605872908\\
446.073570600527	0.00303322917027671\\
450.335407550534	0.00544787666008685\\
454.597244500541	0.0072887018934725\\
458.859081450548	0.00871563662540416\\
463.120918400555	0.00548630321597907\\
467.382755350562	0.00239833230406818\\
471.64459230057	0.00147791968737533\\
475.906429250577	0.000586810002969061\\
480.168266200584	0.000384319227296635\\
484.430103150591	0.000184350865209321\\
488.691940100598	0.00010545835520708\\
492.953777050605	2.65658452048368e-05\\
};
\addlegendentry{BMD};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
57.5304727042027	8.83888791945916e-05\\
61.6294245808211	0.000454778639795405\\
65.7283764574394	0.000821168400396218\\
69.8273283340577	0.00948807745263458\\
73.9262802106761	0.0183279139901154\\
78.0252320872944	0.0173983799310097\\
82.1241839639127	0.0160531279741768\\
86.2231358405311	0.00863214499179758\\
90.3220877171494	0.000814918681665265\\
94.4210395937677	0.00061621110665775\\
98.5199914703861	0.00109470519699463\\
102.618943347004	0.00337535032424346\\
106.717895223623	0.00586078534205048\\
110.816847100241	0.0203914371925245\\
114.915798976859	0.0366028169731381\\
119.014750853478	0.0308917458753295\\
123.113702730096	0.0215269329644505\\
127.212654606714	0.0118441098120753\\
131.311606483333	0.00209923588087158\\
135.410558359951	0.000184366702562457\\
139.509510236569	3.12485936546547e-05\\
143.608462113188	0\\
147.707413989806	0\\
151.806365866424	0\\
155.905317743043	0\\
160.004269619661	0\\
164.103221496279	0\\
168.202173372898	0\\
172.301125249516	0\\
176.400077126134	0\\
180.499029002753	0\\
184.597980879371	0\\
188.696932755989	0\\
192.795884632608	0\\
196.894836509226	0\\
200.993788385844	0\\
205.092740262463	0\\
209.191692139081	0\\
213.290644015699	0\\
217.389595892318	0\\
221.488547768936	0\\
225.587499645554	0\\
229.686451522173	0\\
233.785403398791	0\\
237.884355275409	0\\
241.983307152028	0\\
246.082259028646	0\\
250.181210905264	0\\
254.280162781883	0\\
258.379114658501	0\\
262.478066535119	0\\
266.577018411738	0\\
270.675970288356	0\\
274.774922164974	0\\
278.873874041593	0\\
282.972825918211	0\\
287.071777794829	0\\
291.170729671448	0\\
295.269681548066	0\\
299.368633424684	0\\
303.467585301303	0\\
307.566537177921	0\\
311.665489054539	0\\
315.764440931158	0\\
319.863392807776	0\\
323.962344684394	0\\
328.061296561013	0\\
332.160248437631	0\\
336.259200314249	0\\
340.358152190868	0\\
344.457104067486	0\\
348.556055944104	0\\
352.655007820723	0\\
356.753959697341	0\\
360.852911573959	0\\
364.951863450578	0\\
369.050815327196	0\\
373.149767203814	0\\
377.248719080433	0\\
381.347670957051	0\\
385.446622833669	0\\
389.545574710288	1.50662862263499e-06\\
393.644526586906	9.70938445698152e-06\\
397.743478463524	2.01441826952316e-05\\
401.842430340143	4.20181982534893e-05\\
405.941382216761	6.77982880185787e-05\\
410.040334093379	0.000117014823024659\\
414.139285969998	0.000182971676060019\\
418.238237846616	0.000368900808305202\\
422.337189723234	0.00056292109426454\\
426.436141599853	0.000828143532908415\\
430.535093476471	0.00110073171148517\\
434.634045353089	0.00145618446430685\\
438.732997229708	0.00185348801220173\\
442.831949106326	0.00289250375121897\\
446.930900982944	0.00398229845492503\\
451.029852859563	0.00626539882881814\\
455.128804736181	0.00844063575354263\\
459.2277566128	0.00543842711817176\\
463.326708489418	0.00243621848280093\\
};
\addlegendentry{biAWGN surrogate};

\end{axis}
\end{tikzpicture}%

==> figures/llr_plot_B3.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{named}{red}%
\definecolor{mycolor2}{named}{green}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.4cm,
% width=4.133333in,
% height=3.26in,
xlabel=$l_3$,
ylabel=$p_{\rL_3|\rB_3(l_3|0)}$ / $p_{\tilde{\rL}_3|\tilde{\rB}_3(\tilde{l}_3|0)}$,
at={(0.693333in,0.44in)},
scale only axis,
xmin=0,
xmax=600,
xmajorgrids,
xminorgrids,
ymin=0,
ymax=0.045,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
71.3354260048363	0.00695246205696053\\
75.6909245134708	0.0225164875763905\\
80.0464230221053	0.0380805130958205\\
84.4019215307398	0.0197808632298384\\
88.7574200393742	0.000775720126660383\\
93.1129185480087	4.16329945108431e-07\\
97.4684170566432	8.50376058093818e-07\\
101.823915565278	0.000642645131652586\\
106.179414073912	0.00132626775960457\\
110.534912582547	0.0119752348183435\\
114.890411091181	0.0235100102709301\\
119.245909599816	0.0242275062118628\\
123.60140810845	0.0237157658446531\\
127.956906617085	0.0138872699526317\\
132.312405125719	0.00275876166179938\\
136.667903634353	0.0007787053009476\\
141.023402142988	0.00032339092842593\\
145.378900651622	0.000176054418277236\\
149.734399160257	8.88111495671726e-05\\
154.089897668891	5.01101808399658e-05\\
158.445396177526	2.23312296089013e-05\\
162.80089468616	1.00982156898641e-05\\
167.156393194795	1.85133954314176e-06\\
171.511891703429	0\\
175.867390212064	0\\
180.222888720698	0\\
184.578387229333	0\\
188.933885737967	0\\
193.289384246602	0\\
197.644882755236	0\\
202.000381263871	0\\
206.355879772505	0\\
210.71137828114	0\\
215.066876789774	0\\
219.422375298409	0\\
223.777873807043	0\\
228.133372315678	0\\
232.488870824312	0\\
236.844369332946	0\\
241.199867841581	0\\
245.555366350215	0\\
249.91086485885	0\\
254.266363367484	0\\
258.621861876119	0\\
262.977360384753	0\\
267.332858893388	0\\
271.688357402022	0\\
276.043855910657	0\\
280.399354419291	0\\
284.754852927926	0\\
289.11035143656	0\\
293.465849945195	0\\
297.821348453829	0\\
302.176846962464	0\\
306.532345471098	0\\
310.887843979733	0\\
315.243342488367	0\\
319.598840997002	0\\
323.954339505636	0\\
328.30983801427	0\\
332.665336522905	0\\
337.020835031539	0\\
341.376333540174	0\\
345.731832048808	0\\
350.087330557443	0\\
354.442829066077	0\\
358.798327574712	0\\
363.153826083346	0\\
367.509324591981	0\\
371.864823100615	0\\
376.22032160925	0\\
380.575820117884	0\\
384.931318626519	0\\
389.286817135153	0\\
393.642315643788	0\\
397.997814152422	0\\
402.353312661057	0\\
406.708811169691	0\\
411.064309678326	0\\
415.41980818696	0\\
419.775306695595	0\\
424.130805204229	2.39168266338878e-07\\
428.486303712864	1.54130660529505e-06\\
432.841802221498	2.44571697541337e-05\\
437.197300730132	0.000158143372553634\\
441.552799238767	0.000676332424870585\\
445.908297747401	0.00350153857429247\\
450.263796256036	0.00613689826874493\\
454.61929476467	0.007411691702583\\
458.974793273305	0.00820407388513163\\
463.330291781939	0.00475123705633288\\
467.685790290574	0.0015338126662831\\
472.041288799208	0.000964778212159265\\
476.396787307843	0.000422636900872628\\
480.752285816477	0.000292857113089998\\
485.107784325112	0.000166106790014326\\
489.463282833746	0.000110548887552196\\
493.818781342381	5.56464833015142e-05\\
498.174279851015	3.22079932003037e-05\\
502.52977835965	8.76950309909249e-06\\
};
\addlegendentry{BMD};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
69.785849026101	0.00215583441170811\\
73.7988167035681	0.0232198849768943\\
77.8117843810353	0.0442839355420805\\
81.8247520585024	0.0241747070999543\\
85.8377197359695	0.0032077020118426\\
89.8506874134366	0.00123534450567127\\
93.8636550909038	7.12698753271885e-05\\
97.8766227683709	4.02449343207354e-05\\
101.889590445838	8.31145382710841e-05\\
105.902558123305	0.00402621436930322\\
109.915525800772	0.00831600133163152\\
113.928493478239	0.0227875451652676\\
117.941461155707	0.0384161068251887\\
121.954428833174	0.0255938265505709\\
125.967396510641	0.00880166135485469\\
129.980364188108	0.00369937089410788\\
133.993331865575	0.000545392889189365\\
138.006299543042	1.78439078115827e-05\\
142.019267220509	2.76888224662489e-06\\
146.032234897976	0\\
150.045202575444	0\\
154.058170252911	0\\
158.071137930378	0\\
162.084105607845	0\\
166.097073285312	0\\
170.110040962779	0\\
174.123008640246	0\\
178.135976317713	0\\
182.148943995181	0\\
186.161911672648	0\\
190.174879350115	0\\
194.187847027582	0\\
198.200814705049	0\\
202.213782382516	0\\
206.226750059983	0\\
210.23971773745	0\\
214.252685414918	0\\
218.265653092385	0\\
222.278620769852	0\\
226.291588447319	0\\
230.304556124786	0\\
234.317523802253	0\\
238.33049147972	0\\
242.343459157187	0\\
246.356426834655	0\\
250.369394512122	0\\
254.382362189589	0\\
258.395329867056	0\\
262.408297544523	0\\
266.42126522199	0\\
270.434232899457	0\\
274.447200576924	0\\
278.460168254392	0\\
282.473135931859	0\\
286.486103609326	0\\
290.499071286793	0\\
294.51203896426	0\\
298.525006641727	0\\
302.537974319194	0\\
306.550941996661	0\\
310.563909674129	0\\
314.576877351596	0\\
318.589845029063	0\\
322.60281270653	0\\
326.615780383997	0\\
330.628748061464	0\\
334.641715738931	0\\
338.654683416398	0\\
342.667651093866	0\\
346.680618771333	0\\
350.6935864488	0\\
354.706554126267	0\\
358.719521803734	0\\
362.732489481201	0\\
366.745457158668	0\\
370.758424836135	0\\
374.771392513603	0\\
378.78436019107	0\\
382.797327868537	0\\
386.810295546004	0\\
390.823263223471	0\\
394.836230900938	0\\
398.849198578405	0\\
402.862166255872	0\\
406.87513393334	0\\
410.888101610807	0\\
414.901069288274	0\\
418.914036965741	0\\
422.927004643208	0\\
426.939972320675	3.36496106360638e-07\\
430.952939998142	3.63415794869514e-06\\
434.965907675609	2.91982478576344e-05\\
438.978875353077	0.000305259653515923\\
442.991843030544	0.000766605429510841\\
447.004810708011	0.00406897821733435\\
451.017778385478	0.00729605279072893\\
455.030746062945	0.00875361932504078\\
459.043713740412	0.0100838845752293\\
463.056681417879	0.00530368818749084\\
467.069649095346	0.00052349179975252\\
};
\addlegendentry{biAWGN surrogate};

\end{axis}
\end{tikzpicture}%

==> figures/mi_rate.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=.9]

\begin{axis}[%
% width=4.40888888888889in,
% height=3.47733333333333in,
scale only axis,
xmin=0,
xmax=25,
xlabel={SNR [dB]},
xmajorgrids,
xminorgrids,
ymin=0.5,
ymax=4.5,
ylabel={Rate},
ymajorgrids,
yminorgrids,
legend style={draw=black,fill=white,legend cell align=left},
legend pos=south east,
% legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
2	0.685052334875493\\
2.1	0.695281596113086\\
2.2	0.705601090368449\\
2.3	0.716010315048716\\
2.4	0.726508748165103\\
2.5	0.737095848832961\\
2.6	0.747771057785144\\
2.7	0.758533797897721\\
2.8	0.76938347472701\\
2.9	0.78031947705695\\
3	0.791341177455778\\
3.1	0.802447932841029\\
3.2	0.813639085051824\\
3.3	0.824913961427462\\
3.4	0.836271875391319\\
3.5	0.847712127039064\\
3.6	0.859234003730225\\
3.7	0.870836780682159\\
3.8	0.88251972156547\\
3.9	0.894282079099974\\
4	0.906123095650313\\
4.1	0.918042003820332\\
4.2	0.930038027045401\\
4.3	0.942110380181825\\
4.4	0.95425827009259\\
4.5	0.96648089622865\\
4.6	0.978777451205047\\
4.7	0.991147121371156\\
4.8	1.00358908737438\\
4.9	1.0161025247167\\
5	1.0286866043034\\
5.1	1.04134049298348\\
5.2	1.05406335408125\\
5.3	1.06685434791845\\
5.4	1.07971263232659\\
5.5	1.0926373631491\\
5.6	1.10562769473272\\
5.7	1.11868278040792\\
5.8	1.131801772958\\
5.9	1.14498382507659\\
6	1.15822808981313\\
6.1	1.17153372100641\\
6.2	1.18489987370566\\
6.3	1.19832570457919\\
6.4	1.21181037231043\\
6.5	1.22535303798124\\
6.6	1.23895286544235\\
6.7	1.25260902167102\\
6.8	1.26632067711571\\
6.9	1.28008700602791\\
7	1.29390718678102\\
7.1	1.30778040217647\\
7.2	1.32170583973698\\
7.3	1.33568269198713\\
7.4	1.34971015672133\\
7.5	1.36378743725932\\
7.6	1.3779137426893\\
7.7	1.39208828809884\\
7.8	1.40631029479378\\
7.9	1.42057899050528\\
8	1.43489360958514\\
8.1	1.44925339318975\\
8.2	1.46365758945266\\
8.3	1.47810545364625\\
8.4	1.49259624833249\\
8.5	1.50712924350316\\
8.6	1.52170371670982\\
8.7	1.5363189531836\\
8.8	1.55097424594523\\
8.9	1.56566889590552\\
9	1.58040221195651\\
9.1	1.59517351105361\\
9.2	1.60998211828896\\
9.3	1.62482736695631\\
9.4	1.63970859860768\\
9.5	1.65462516310201\\
9.6	1.66957641864619\\
9.7	1.68456173182862\\
9.8	1.6995804776456\\
9.9	1.71463203952091\\
10	1.72971580931865\\
10.1	1.74483118734977\\
10.2	1.75997758237252\\
10.3	1.77515441158692\\
10.4	1.79036110062375\\
10.5	1.8055970835281\\
10.6	1.82086180273776\\
10.7	1.83615470905685\\
10.8	1.8514752616246\\
10.9	1.86682292787988\\
11	1.88219718352143\\
11.1	1.89759751246408\\
11.2	1.91302340679124\\
11.3	1.92847436670379\\
11.4	1.94394990046564\\
11.5	1.95944952434599\\
11.6	1.97497276255879\\
11.7	1.99051914719921\\
11.8	2.00608821817764\\
11.9	2.02167952315116\\
12	2.03729261745271\\
12.1	2.05292706401824\\
12.2	2.0685824333118\\
12.3	2.08425830324886\\
12.4	2.09995425911804\\
12.5	2.11566989350116\\
12.6	2.13140480619208\\
12.7	2.14715860411418\\
12.8	2.16293090123676\\
12.9	2.17872131849041\\
13	2.19452948368152\\
13.1	2.21035503140603\\
13.2	2.22619760296243\\
13.3	2.24205684626429\\
13.4	2.25793241575228\\
13.5	2.27382397230579\\
13.6	2.28973118315432\\
13.7	2.30565372178863\\
13.8	2.32159126787178\\
13.9	2.33754350715015\\
14	2.35351013136442\\
14.1	2.36949083816076\\
14.2	2.38548533100211\\
14.3	2.40149331907968\\
14.4	2.4175145172248\\
14.5	2.43354864582107\\
14.6	2.4495954307169\\
14.7	2.46565460313854\\
14.8	2.48172589960355\\
14.9	2.49780906183483\\
15	2.51390383667526\\
15.1	2.53000997600288\\
15.2	2.5461272366468\\
15.3	2.56225538030373\\
15.4	2.5783941734553\\
15.5	2.59454338728602\\
15.6	2.61070279760212\\
15.7	2.62687218475111\\
15.8	2.64305133354221\\
15.9	2.65924003316755\\
16	2.6754380771243\\
16.1	2.69164526313766\\
16.2	2.70786139308466\\
16.3	2.72408627291901\\
16.4	2.74031971259669\\
16.5	2.75656152600264\\
16.6	2.77281153087822\\
16.7	2.78906954874977\\
16.8	2.805335404858\\
16.9	2.82160892808836\\
17	2.83788995090244\\
17.1	2.85417830927025\\
17.2	2.87047384260348\\
17.3	2.88677639368978\\
17.4	2.90308580862794\\
17.5	2.91940193676406\\
17.6	2.93572463062873\\
17.7	2.95205374587507\\
17.8	2.96838914121785\\
17.9	2.98473067837348\\
18	3.00107822200099\\
18.1	3.01743163964394\\
18.2	3.0337908016733\\
18.3	3.05015558123124\\
18.4	3.06652585417584\\
18.5	3.08290149902681\\
18.6	3.09928239691197\\
18.7	3.1156684315148\\
18.8	3.13205948902281\\
18.9	3.14845545807677\\
19	3.16485622972095\\
19.1	3.18126169735409\\
19.2	3.19767175668132\\
19.3	3.21408630566693\\
19.4	3.23050524448799\\
19.5	3.24692847548876\\
19.6	3.26335590313601\\
19.7	3.27978743397507\\
19.8	3.29622297658679\\
19.9	3.31266244154517\\
20	3.3291057413759\\
20.1	3.34555279051561\\
20.2	3.36200350527192\\
20.3	3.37845780378418\\
20.4	3.39491560598505\\
20.5	3.41137683356277\\
20.6	3.42784140992411\\
20.7	3.44430926015811\\
20.8	3.4607803110005\\
20.9	3.47725449079877\\
21	3.49373172947796\\
21.1	3.51021195850713\\
21.2	3.52669511086645\\
21.3	3.54318112101498\\
21.4	3.55966992485908\\
21.5	3.5761614597214\\
21.6	3.59265566431058\\
21.7	3.60915247869146\\
21.8	3.62565184425599\\
21.9	3.64215370369459\\
22	3.65865800096827\\
22.1	3.67516468128113\\
22.2	3.69167369105355\\
22.3	3.70818497789587\\
22.4	3.72469849058262\\
22.5	3.74121417902728\\
22.6	3.75773199425757\\
22.7	3.77425188839121\\
22.8	3.79077381461224\\
22.9	3.80729772714775\\
23	3.8238235812452\\
23.1	3.84035133315014\\
23.2	3.85688094008435\\
23.3	3.87341236022459\\
23.4	3.88994555268161\\
23.5	3.90648047747976\\
23.6	3.92301709553692\\
23.7	3.9395553686449\\
23.8	3.95609525945025\\
23.9	3.97263673143547\\
24	3.98917974890062\\
24.1	4.00572427694534\\
24.2	4.02227028145119\\
24.3	4.03881772906443\\
24.4	4.05536658717917\\
24.5	4.07191682392081\\
24.6	4.08846840812991\\
24.7	4.10502130934638\\
24.8	4.12157549779398\\
24.9	4.13813094436519\\
25	4.1546876206064\\
};
\addlegendentry{$\frac{1}{2}\log_2(1+\SNR)$};

\addplot [color=red,solid,line width=1.0pt,mark=x,mark repeat=10,mark size=3pt]
  table[row sep=crcr]{%
2	0.685051019240301\\
2.1	0.69528010804762\\
2.2	0.705599407888355\\
2.3	0.716008413479833\\
2.4	0.726506599832738\\
2.5	0.737093422717901\\
2.6	0.747768319143306\\
2.7	0.758530707839911\\
2.8	0.769379989755168\\
2.9	0.780315548552788\\
3	0.791336751117528\\
3.1	0.80244294806363\\
3.2	0.813633474245576\\
3.3	0.824907649269772\\
3.4	0.836264778005816\\
3.5	0.847704151095954\\
3.6	0.859225045461345\\
3.7	0.87082672480375\\
3.8	0.88250844010114\\
3.9	0.894269430455422\\
4	0.906108922129548\\
4.1	0.918026131170165\\
4.2	0.930020262446081\\
4.3	0.942090510443379\\
4.4	0.954236059697165\\
4.5	0.966456085208262\\
4.6	0.978749752842796\\
4.7	0.991116219714239\\
4.8	1.00355463454768\\
4.9	1.01606413802064\\
5	1.0286438630873\\
5.1	1.04129293527718\\
5.2	1.05401047297163\\
5.3	1.06679558765596\\
5.4	1.07964738414638\\
5.5	1.09256496079078\\
5.6	1.10554740964271\\
5.7	1.11859381660761\\
5.8	1.13170326156066\\
5.9	1.1448748184351\\
6	1.15810755528368\\
6.1	1.1714005343057\\
6.2	1.18475281184491\\
6.3	1.19816343835871\\
6.4	1.2116314583588\\
6.5	1.22515591030619\\
6.6	1.23873582649507\\
6.7	1.25237023288981\\
6.8	1.26605814893506\\
6.9	1.2797985873402\\
7	1.29359055381926\\
7.1	1.30743304681555\\
7.2	1.32132505718136\\
7.3	1.33526556783107\\
7.4	1.34925355337765\\
7.5	1.36328797972165\\
7.6	1.37736780362141\\
7.7	1.39149197223087\\
7.8	1.40565942261428\\
7.9	1.41986908123216\\
8	1.43411986340256\\
8.1	1.44841067273773\\
8.2	1.46274040055767\\
8.3	1.47710792528131\\
8.4	1.49151211179676\\
8.5	1.50595181081183\\
8.6	1.52042585818584\\
8.7	1.53493307424449\\
8.8	1.54947226307888\\
8.9	1.56404221183021\\
9	1.57864168996171\\
9.1	1.59326944851922\\
9.2	1.60792421938216\\
9.3	1.62260471450623\\
9.4	1.63730962515978\\
9.5	1.65203762115537\\
9.6	1.66678735007823\\
9.7	1.68155743651979\\
9.8	1.69634648127886\\
9.9	1.7111530606327\\
10	1.72597572554278\\
10.1	1.740813000903\\
10.2	1.75566338476291\\
10.3	1.77052534772483\\
10.4	1.78539733192628\\
10.5	1.80027775061318\\
10.6	1.81516498728877\\
10.7	1.83005739507243\\
10.8	1.84495329604009\\
10.9	1.85985098053951\\
11	1.87474870663567\\
11.1	1.889644699482\\
11.2	1.90453715076587\\
11.3	1.91942421817587\\
11.4	1.93430402490597\\
11.5	1.94917465916402\\
11.6	1.96403417382321\\
11.7	1.97888058588523\\
11.8	1.99371187626732\\
11.9	2.00852598950085\\
12	2.02332083331598\\
12.1	2.03809427860431\\
12.2	2.05284415917043\\
12.3	2.06756827164052\\
12.4	2.08226437540835\\
12.5	2.09693019264733\\
12.6	2.11156340833924\\
12.7	2.12616167044563\\
12.8	2.1407225900663\\
12.9	2.15524374170063\\
13	2.16972266356486\\
13.1	2.18415685798332\\
13.2	2.19854379195051\\
13.3	2.21288089740705\\
13.4	2.22716557221162\\
13.5	2.24139518058416\\
13.6	2.25556705397522\\
13.7	2.26967849204402\\
13.8	2.28372676326932\\
13.9	2.29770910635114\\
14	2.31162273121245\\
14.1	2.3254648201571\\
14.2	2.33923252932106\\
14.3	2.35292298995044\\
14.4	2.36653330998378\\
14.5	2.38006057565016\\
14.6	2.39350185308282\\
14.7	2.40685419058887\\
14.8	2.42011461974074\\
14.9	2.43328015806648\\
15	2.44634781096013\\
15.1	2.45931457422039\\
15.2	2.47217743568011\\
15.3	2.48493337867924\\
15.4	2.49757938333174\\
15.5	2.51011243044524\\
15.6	2.52252950367277\\
15.7	2.53482759232692\\
15.8	2.54700369547467\\
15.9	2.55905482328869\\
16	2.57097800159684\\
16.1	2.58277027476946\\
16.2	2.59442870921427\\
16.3	2.6059503970732\\
16.4	2.61733246024587\\
16.5	2.62857205367039\\
16.6	2.63966636876048\\
16.7	2.65061263791682\\
16.8	2.66140813991228\\
16.9	2.67205020200554\\
17	2.68253620529445\\
17.1	2.69286358880084\\
17.2	2.70302985410779\\
17.3	2.71303257009145\\
17.4	2.72286937725774\\
17.5	2.73253799301067\\
17.6	2.74203621585937\\
17.7	2.75136193571232\\
17.8	2.76051311032345\\
17.9	2.76948782863903\\
18	2.77828425802061\\
18.1	2.78690067580532\\
18.2	2.7953354716035\\
18.3	2.80358715070383\\
18.4	2.8116543391167\\
18.5	2.81953578873704\\
18.6	2.82723038291523\\
18.7	2.83473714261886\\
18.8	2.84205522209851\\
18.9	2.84918393080619\\
19	2.85612272207602\\
19.1	2.86287120569195\\
19.2	2.86942914904519\\
19.3	2.87579648351046\\
19.4	2.88197330708628\\
19.5	2.88795988824859\\
19.6	2.8937566703637\\
19.7	2.89936427328038\\
19.8	2.90478349718805\\
19.9	2.9100153254086\\
20	2.91506092627048\\
20.1	2.91992165403841\\
20.2	2.92459905143818\\
20.3	2.92909484995603\\
20.4	2.93341097010917\\
20.5	2.93754952149764\\
20.6	2.94151280123238\\
20.7	2.9453032939418\\
20.8	2.94892366775955\\
20.9	2.95237677292876\\
21	2.95566563815697\\
21.1	2.95879346555602\\
21.2	2.9617636264383\\
21.3	2.96457965511997\\
21.4	2.96724524236363\\
21.5	2.96976422837952\\
21.6	2.97214059308889\\
21.7	2.97437844842281\\
21.8	2.97648202795038\\
21.9	2.97845567510036\\
22	2.98030383604857\\
22.1	2.98203103397844\\
22.2	2.98364188672899\\
22.3	2.98514104155983\\
22.4	2.98653322277636\\
22.5	2.9878231634939\\
22.6	2.98901562358937\\
22.7	2.99011536657376\\
22.8	2.99112712601154\\
22.9	2.99205562176041\\
23	2.99290551727401\\
23.1	2.9936814173491\\
23.2	2.99438784961058\\
23.3	2.99502925110135\\
23.4	2.99560995806044\\
23.5	2.9961341678749\\
23.6	2.99660597959587\\
23.7	2.99702932948858\\
23.8	2.99740800808404\\
23.9	2.99774564600458\\
24	2.99804570696371\\
24.1	2.99831148184696\\
24.2	2.99854608441607\\
24.3	2.99875244844328\\
24.4	2.99893332623908\\
24.5	2.99909128872518\\
24.6	2.99922872657671\\
24.7	2.99934790931999\\
24.8	2.99945071228244\\
24.9	2.99953915952079\\
25	2.99961493880085\\
};
\addlegendentry{$R_\text{BMD}$};


\addplot [color=green,dotted,line cap=round,line width=1.0pt]
  table[row sep=crcr]{%
  2	2\\
  25	2\\
};
\addlegendentry{Transmission rate (uniform)};

\addplot [color=blue,dashed,dash pattern=on 5pt off 5pt, line width=1.0pt]
  table[row sep=crcr]{%
2	1.01947610539355\\
2.1	1.02366719022851\\
2.2	1.02789965818975\\
2.3	1.03220325550234\\
2.4	1.03655979340497\\
2.5	1.0409757782625\\
2.6	1.04544339766518\\
2.7	1.04997107449321\\
2.8	1.05455512386702\\
2.9	1.05919529427555\\
3	1.06389133741106\\
3.1	1.06864299495886\\
3.2	1.07345000183693\\
3.3	1.07831207826638\\
3.4	1.08322892569518\\
3.5	1.08820023022208\\
3.6	1.09322565370203\\
3.7	1.09830484688339\\
3.8	1.10342572304673\\
3.9	1.10862436001529\\
4	1.11386254340531\\
4.1	1.1191441546084\\
4.2	1.12450181548019\\
4.3	1.12989115973288\\
4.4	1.13533387510079\\
4.5	1.14082976789751\\
4.6	1.14637898544615\\
4.7	1.15198083863304\\
4.8	1.15761193170493\\
4.9	1.1633097229929\\
5	1.16905143706879\\
5.1	1.17484071082454\\
5.2	1.18067699294131\\
5.3	1.18655972827733\\
5.4	1.19248835499357\\
5.5	1.19846230245769\\
5.6	1.20448098924122\\
5.7	1.21054382232198\\
5.8	1.21665019479623\\
5.9	1.22278845922635\\
6	1.22899944947405\\
6.1	1.23522917967442\\
6.2	1.24150067572334\\
6.3	1.24782151113281\\
6.4	1.25416628525299\\
6.5	1.26055895093484\\
6.6	1.26699056079605\\
6.7	1.27346068374292\\
6.8	1.27996839796394\\
6.9	1.28651270678292\\
7	1.29309255949943\\
7.1	1.29968203375707\\
7.2	1.30632962166928\\
7.3	1.31300950946814\\
7.4	1.31972012989967\\
7.5	1.32646179254444\\
7.6	1.33322944717435\\
7.7	1.34002615744053\\
7.8	1.34685102411368\\
7.9	1.35370311106813\\
8	1.36058144789139\\
8.1	1.36748503263319\\
8.2	1.37441283496368\\
8.3	1.38136379872012\\
8.4	1.38833648713857\\
8.5	1.39533030166415\\
8.6	1.40234411124401\\
8.7	1.40937676211402\\
8.8	1.41642707931963\\
8.9	1.42349393664407\\
9	1.43057634500561\\
9.1	1.43767279530358\\
9.2	1.44478211356784\\
9.3	1.4519030980908\\
9.4	1.45903452031757\\
9.5	1.46617512602717\\
9.6	1.47332363663314\\
9.7	1.48047875189875\\
9.8	1.48763914608109\\
9.9	1.4948034753802\\
10	1.50197152629478\\
10.1	1.509141787303\\
10.2	1.51631612910128\\
10.3	1.52345512488876\\
10.4	1.53064222575519\\
10.5	1.53779940583592\\
10.6	1.54493079227916\\
10.7	1.55207643911672\\
10.8	1.55921312117266\\
10.9	1.56633930830546\\
11	1.57345346893724\\
11.1	1.58055404870133\\
11.2	1.58763947480981\\
11.3	1.59470815658017\\
11.4	1.60175987269381\\
11.5	1.60878792951855\\
11.6	1.61580453892049\\
11.7	1.62279059942903\\
11.8	1.62975203197947\\
11.9	1.63668720228726\\
12	1.64359447744989\\
12.1	1.65047221241688\\
12.2	1.65731875841591\\
12.3	1.66413246265257\\
12.4	1.67091166960008\\
12.5	1.67765980593746\\
12.6	1.68436566867069\\
12.7	1.69103209883736\\
12.8	1.69765743336244\\
12.9	1.70424000853327\\
13	1.71077815994613\\
13.1	1.71727022307106\\
13.2	1.72371453343274\\
13.3	1.7301010298694\\
13.4	1.73644377832248\\
13.5	1.74273383093708\\
13.6	1.74896869565289\\
13.7	1.75516720581205\\
13.8	1.76128512705963\\
13.9	1.76734998321637\\
14	1.77335435641945\\
14.1	1.7792967023181\\
14.2	1.78517549759319\\
14.3	1.79098923920966\\
14.4	1.79673643841971\\
14.5	1.8024156221138\\
14.6	1.80803412613658\\
14.7	1.81356851406832\\
14.8	1.81903081212662\\
14.9	1.8244276534205\\
15	1.82974621268915\\
15.1	1.83499067667738\\
15.2	1.84014066787138\\
15.3	1.84524085061254\\
15.4	1.85024711748813\\
15.5	1.8551747790227\\
15.6	1.86002084352423\\
15.7	1.86477161021213\\
15.8	1.86945467115456\\
15.9	1.8740524061959\\
16	1.87856380244887\\
16.1	1.88298785282206\\
16.2	1.88732361010796\\
16.3	1.89157019090583\\
16.4	1.89575279489604\\
16.5	1.89981821431486\\
16.6	1.90380245739294\\
16.7	1.9077052716007\\
16.8	1.91148536965142\\
16.9	1.9152011165604\\
17	1.91882673782268\\
17.1	1.92236177716743\\
17.2	1.92580585447498\\
17.3	1.92915867434735\\
17.4	1.93242311426821\\
17.5	1.93557185416516\\
17.6	1.93865258346588\\
17.7	1.94164227083102\\
17.8	1.94453879287833\\
17.9	1.94735357658526\\
18	1.95005841021604\\
18.1	1.95268385601293\\
18.2	1.95522108138216\\
18.3	1.95767315186573\\
18.4	1.96004027279398\\
18.5	1.96230829602085\\
18.6	1.96451477904266\\
18.7	1.96661881774053\\
18.8	1.9686403083466\\
18.9	1.97058011062936\\
19	1.97243917783442\\
19.1	1.97421448797632\\
19.2	1.97591396936994\\
19.3	1.97753609274867\\
19.4	1.97908223968127\\
19.5	1.98054236577485\\
19.6	1.98194082527712\\
19.7	1.98326797667717\\
19.8	1.98452458767722\\
19.9	1.98572532779374\\
20	1.98684662335537\\
20.1	1.98790384651179\\
20.2	1.98889884714072\\
20.3	1.98983352351513\\
20.4	1.99070982079594\\
20.5	1.99152972215833\\
20.6	1.99229300271366\\
20.7	1.99300889082026\\
20.8	1.99367187382576\\
20.9	1.9942870053617\\
21	1.99485544434953\\
21.1	1.99538007531719\\
21.2	1.99586226747839\\
21.3	1.99630497780548\\
21.4	1.9967103003102\\
21.5	1.99708138913423\\
21.6	1.99741894285602\\
21.7	1.99772521928557\\
21.8	1.99800217268335\\
21.9	1.99825176226562\\
22	1.99847589252491\\
22.1	1.99867395762132\\
22.2	1.99885517979637\\
22.3	1.99901384659555\\
22.4	1.9991505535228\\
22.5	1.99927430376595\\
22.6	1.99938288238324\\
22.7	1.99947766326658\\
22.8	1.99956034368393\\
22.9	1.99963117339426\\
23	1.99969213648384\\
23.1	1.99974434417684\\
23.2	1.99978883560109\\
23.3	1.99982655853693\\
23.4	1.99985833366399\\
23.5	1.99988495829779\\
23.6	1.99990712603417\\
23.7	1.99992536534913\\
23.8	1.99994056888042\\
23.9	1.99995290630692\\
24	1.99996292515912\\
24.1	1.99997100672402\\
24.2	1.99997748105779\\
24.3	1.99998263151424\\
24.4	1.9999866994796\\
24.5	1.99998988891214\\
24.6	1.99999237059533\\
24.7	1.9999942863016\\
24.8	1.99999575567896\\
24.9	1.99999686606034\\
25	1.99999771319674\\
};
\addlegendentry{Transmission rate (shaped)};

% \fill[black] (axis cs:6.99,1.28) circle (2pt);
% \draw[->] (axis cs:10,1) -- (axis cs:6.99,1.28) node[below,near start] {\small ideal operating point};
% \coordinate (zoom) at (axis cs:16,3.7);
% \draw [thick](axis cs:6.5,1.1) rectangle (axis cs:8.5,1.75);
% \draw [color=black, thick] (axis cs:7.5,1.75) -- (axis cs:8,2.9);

\end{axis}
% \node[anchor=east, draw, rectangle, fill=white, inner sep = 0.5mm, thick] at (zoom) {\input{figures/mi_rate_zoom.tex}};
\end{tikzpicture}%

==> figures/protograph_tanner_graph.tex <==
\begin{tikzpicture}
 \node[rectangle,draw,thin,label={above:$C_1$}] (C1) {};
 \node[rectangle,draw,thin,label={above:$C_2$}] (C2) [right=of C1] {};
 
 \node[circle,draw,thin,label={below:$V_1$}] (V1) [below left=1.5cm of C1] {};
 \node[circle,draw,thin,label={below:$V_2$}] (V2) [right=1.5cm of V1] {};
 \node[circle,draw,thin,label={below:$V_3$}] (V3) [right=1.5cm of V2] {};

 
 \draw[double distance=1pt] (V1) -- (C1);
 \draw (V2) -- (C1);
 \draw[double distance=1pt] (V2) -- (C2);
 \draw (V3) -- (C1);
 \draw (V3) -- (C2);
\end{tikzpicture}

==> figures/zhang_12.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.9]

\begin{axis}[%
% width=4.133333in,
% height=3.26in,
% at={(0.693333in,0.44in)},
scale only axis,
xmin=5.1,
xmax=6.3,
xlabel={$\SNR$ [dB]},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={BER/FER},
ymajorgrids,
yminorgrids,
legend style={at={(axis cs:5.3,2e-6)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=1.0pt,mark=+]
  table[row sep=crcr]{%
5.4	0.137416604892513\\
5.5	0.122621695082777\\
5.6	0.118477678939132\\
5.7	0.105618359278478\\
5.8	0.0478492298822173\\
5.9	0.0170130595136773\\
6	0.00459110658100651\\
6.1	0.000390074325710522\\
6.2	2.54981470022915e-05\\
6.3	0\\
6.4	0\\
};
\addlegendentry{MET code \cite{zhang_MET_journal} BER};

\addplot [color=red,dashed,line width=1.0pt,mark=+]
  table[row sep=crcr]{%
5.4	1\\
5.5	0.958333333333333\\
5.6	0.958333333333333\\
5.7	0.916666666666667\\
5.8	0.479166666666667\\
5.9	0.185185185185185\\
6	0.04375\\
6.1	0.00437445319335083\\
6.2	0.00025507601265177\\
6.3	0\\
6.4	0\\
};
\addlegendentry{MET code \cite{zhang_MET_journal} FER};

\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
5.4	0.178343621399177\\
5.5	0.162289094650206\\
5.6	0.123533950617284\\
5.7	0.0579115226337448\\
5.8	0.0137288523090992\\
5.9	0.00218504489337823\\
6	0.000450824850191322\\
6.1	4.36436436436436e-05\\
6.2	3.44416891093157e-07\\
};
\addlegendentry{Optimized Protograph BER};

\addplot [color=blue,dashed,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
5.4	1\\
5.5	1\\
5.6	1\\
5.7	0.555555555555556\\
5.8	0.194444444444444\\
5.9	0.0378787878787879\\
6	0.00730994152046784\\
6.1	0.000900900900900901\\
6.2	0.000169986401087913\\
};
\addlegendentry{Optimized Protograph FER};

\addplot [color=black,solid]
  table[row sep=crcr]{%
5.2805	1e-06\\
5.2805	0.01\\
};
\addlegendentry{4-ASK uniform BMD};

\end{axis}
\end{tikzpicture}%


==> figures/zhang_34.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.9]

\begin{axis}[%
% width=4.084896in,
% height=3.234531in,
% at={(0.685208in,0.436562in)},
scale only axis,
xmin=9.2,
xmax=10,
xlabel={$\SNR$ [dB]},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={BER/FER},
ymajorgrids,
yminorgrids,
legend style={at={(axis cs:9.34,2e-6)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=1.0pt,mark=+]
  table[row sep=crcr]{%
9.3	0.0660785032019972\\
9.4	0.0632292684250516\\
9.5	0.0496648757190926\\
9.6	0.0284872598502117\\
9.7	0.00754800528896914\\
9.8	0.00221117201538888\\
9.9	0.000155186803955793\\
10	8.48837301518254e-06\\
};
\addlegendentry{MET code \cite{zhang_MET_journal} BER};

\addplot [color=blue,dashed,line width=1.0pt,mark=+]
  table[row sep=crcr]{%
9.3	1\\
9.4	1\\
9.5	0.833333333333333\\
9.6	0.520833333333333\\
9.7	0.159090909090909\\
9.8	0.0462962962962963\\
9.9	0.00345065562456867\\
10	0.000363504180298073\\
};
\addlegendentry{MET code \cite{zhang_MET_journal} FER};

\addplot [color=red,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
9.3	0.0672118124041201\\
9.4	0.0599454854262547\\
9.5	0.0501212195923734\\
9.6	0.029268481992841\\
9.7	0.00915447622178392\\
9.8	0.0018607169381742\\
9.9	0.000150110492034352\\
10	7.55752937078782e-06\\
10.1	2.40036681352145e-06\\
};
\addlegendentry{Optimized Protograph BER};

\addplot [color=red,dashed,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
9.3	1\\
9.4	1\\
9.5	0.916666666666667\\
9.6	0.638888888888889\\
9.7	0.2\\
9.8	0.0462962962962963\\
9.9	0.00339443312966735\\
10	0.000434593654932638\\
10.1	0.000179985601151908\\
};
\addlegendentry{Optimized Protograph FER};

\addplot [color=black,solid]
  table[row sep=crcr]{%
9.308	1e-06\\
9.308	0.01\\
};
\addlegendentry{4-ASK uniform BMD};

\end{axis}
\end{tikzpicture}%

